Robust and Context-Aware Real-Time Collaborative Robot Handling via Dynamic Gesture Commands

This paper studies real-time collaborative robot (cobot) handling, where the cobot maneuvers an object under human dynamic gesture commands. Enabling dynamic gesture commands is useful when the human needs to avoid direct contact with the robot or the object handled by the robot. However, the key challenge lies in the heterogeneity in human behaviors and the stochasticity in the perception of dynamic gestures, which requires the robot handling policy to be adaptable and robust. To address these challenges, we introduce Conditional Collaborative Handling Process (CCHP) to encode a contextaware cobot handling policy and a procedure to learn such policy from human-human collaboration. We thoroughly evaluate the adaptability and robustness of CCHP and apply our approach to a real-time cobot assembly task with Kinova Gen3 robot arm. Results show that our method leads to significantly less human effort and smoother human-robot collaboration than state-of-the-art rule-based approach even with first-time users.

==> img/cumulative_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal}{RGB}{0,128,128}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Position Error (m)},
xmin=0.00335910771053306, xmax=0.287022979738992,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=18.0270841873358,
ytick style={color=black},
font=\footnotesize,
width=6cm, height=3cm,
axis x line*=bottom, axis y line*=left
]
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.016252920075463,0) rectangle (axis cs:0.0181424653714191,0.458386329312747);
\addlegendimage{ybar,ybar legend,draw=none,fill=teal,fill opacity=0.75, area legend}
\addlegendentry{CCHP}

\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0181424653714191,0) rectangle (axis cs:0.0200320106673752,0.666743751727631);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0200320106673752,0) rectangle (axis cs:0.0219215559633312,1.54184492587015);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0219215559633312,0) rectangle (axis cs:0.0238111012592873,2.33360313104671);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0238111012592873,0) rectangle (axis cs:0.0257006465552433,4.66720626209342);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0257006465552433,0) rectangle (axis cs:0.0275901918511994,8.37596838107837);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0275901918511994,0) rectangle (axis cs:0.0294797371471554,8.20928244314646);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0294797371471554,0) rectangle (axis cs:0.0313692824431115,6.75078048624227);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0313692824431115,0) rectangle (axis cs:0.0332588277390675,4.70887774657641);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0332588277390675,0) rectangle (axis cs:0.0351483730350236,4.37550587071258);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0351483730350236,0) rectangle (axis cs:0.0370379183309797,6.62576603279334);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0370379183309797,0) rectangle (axis cs:0.0389274636269357,7.62588166038478);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0389274636269357,0) rectangle (axis cs:0.0408170089228918,10.3345281517783);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0408170089228918,0) rectangle (axis cs:0.0427065542188478,12.4597738604101);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0427065542188478,0) rectangle (axis cs:0.0445960995148039,13.4598894880016);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0445960995148039,0) rectangle (axis cs:0.04648564481076,15.1684203518036);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.04648564481076,0) rectangle (axis cs:0.048375190106716,16.5435793397419);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.048375190106716,0) rectangle (axis cs:0.0502647354026721,15.7518211345653);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0502647354026721,0) rectangle (axis cs:0.0521542806986281,15.2517633207696);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0521542806986281,0) rectangle (axis cs:0.0540438259945842,14.0432902707632);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0540438259945842,0) rectangle (axis cs:0.0559333712905402,13.2932035500697);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0559333712905402,0) rectangle (axis cs:0.0578229165864963,14.7100340224909);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0578229165864963,0) rectangle (axis cs:0.0597124618824524,13.0848461276548);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0597124618824524,0) rectangle (axis cs:0.0616020071784084,12.0013875310974);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0616020071784084,0) rectangle (axis cs:0.0634915524743645,11.8347015931655);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0634915524743645,0) rectangle (axis cs:0.0653810977703205,12.626459798342);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0653810977703205,0) rectangle (axis cs:0.0672706430662766,14.5850195690419);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0672706430662766,0) rectangle (axis cs:0.0691601883622326,15.7934926190483);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0691601883622326,0) rectangle (axis cs:0.0710497336581887,17.1686516069865);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0710497336581887,0) rectangle (axis cs:0.0729392789541448,14.5850195690419);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0729392789541448,0) rectangle (axis cs:0.0748288242501008,12.4181023759271);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0748288242501008,0) rectangle (axis cs:0.0767183695460569,13.2098605811037);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0767183695460569,0) rectangle (axis cs:0.0786079148420129,11.8347015931655);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0786079148420129,0) rectangle (axis cs:0.080497460137969,10.7095715121251);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.080497460137969,0) rectangle (axis cs:0.082387005433925,9.12605510177195);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.082387005433925,0) rectangle (axis cs:0.0842765507298811,9.41775549315279);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0842765507298811,0) rectangle (axis cs:0.0861660960258372,7.58421017590181);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0861660960258372,0) rectangle (axis cs:0.0880556413217932,7.00080939314013);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0880556413217932,0) rectangle (axis cs:0.0899451866177493,6.50075157934441);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0899451866177493,0) rectangle (axis cs:0.0918347319137053,6.70910900175929);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0918347319137053,0) rectangle (axis cs:0.0937242772096614,6.41740861037845);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0937242772096614,0) rectangle (axis cs:0.0956138225056175,6.12570821899761);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0956138225056175,0) rectangle (axis cs:0.0975033678015735,4.8755636845083);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0975033678015735,0) rectangle (axis cs:0.0993929130975296,4.8755636845083);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.0993929130975296,0) rectangle (axis cs:0.101282458393486,5.29227852933807);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.101282458393486,0) rectangle (axis cs:0.103172003689442,5.9590222810657);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.103172003689442,0) rectangle (axis cs:0.105061548985398,5.66732188968487);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.105061548985398,0) rectangle (axis cs:0.106951094281354,3.83377657243388);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.106951094281354,0) rectangle (axis cs:0.10884063957731,2.45861758449564);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.10884063957731,0) rectangle (axis cs:0.110730184873266,2.00023125518289);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.110730184873266,0) rectangle (axis cs:0.112619730169222,2.62530352242755);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.112619730169222,0) rectangle (axis cs:0.114509275465178,2.66697500691053);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.114509275465178,0) rectangle (axis cs:0.116398820761134,2.00023125518289);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.116398820761134,0) rectangle (axis cs:0.11828836605709,2.66697500691053);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.11828836605709,0) rectangle (axis cs:0.120177911353046,2.41694610001266);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.120177911353046,0) rectangle (axis cs:0.122067456649002,3.00034688277434);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.122067456649002,0) rectangle (axis cs:0.123957001944958,3.66709063450197);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.123957001944958,0) rectangle (axis cs:0.125846547240914,3.29204727415518);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.125846547240914,0) rectangle (axis cs:0.12773609253687,3.00034688277434);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.12773609253687,0) rectangle (axis cs:0.129625637832826,2.50028906897862);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.129625637832826,0) rectangle (axis cs:0.131515183128783,3.12536133622327);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.131515183128783,0) rectangle (axis cs:0.133404728424739,3.50040469657006);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.133404728424739,0) rectangle (axis cs:0.135294273720695,3.58374766553602);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.135294273720695,0) rectangle (axis cs:0.137183819016651,3.75043360346793);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.137183819016651,0) rectangle (axis cs:0.139073364312607,3.95879102588281);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.139073364312607,0) rectangle (axis cs:0.140962909608563,3.29204727415518);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.140962909608563,0) rectangle (axis cs:0.142852454904519,3.75043360346798);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.142852454904519,0) rectangle (axis cs:0.144742000200475,2.37527461552969);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.144742000200475,0) rectangle (axis cs:0.146631545496431,3.20870430518923);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.146631545496431,0) rectangle (axis cs:0.148521090792387,1.75020234828503);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.148521090792387,0) rectangle (axis cs:0.150410636088343,1.33348750345526);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.150410636088343,0) rectangle (axis cs:0.152300181384299,1.16680156552335);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.152300181384299,0) rectangle (axis cs:0.154189726680255,1.12513008104038);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.154189726680255,0) rectangle (axis cs:0.156079271976211,1.16680156552335);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.156079271976211,0) rectangle (axis cs:0.157968817272167,1.12513008104038);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.157968817272167,0) rectangle (axis cs:0.159858362568123,1.0834585965574);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.159858362568123,0) rectangle (axis cs:0.161747907864079,0.95844414310847);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.161747907864079,0) rectangle (axis cs:0.163637453160036,0.916772658625493);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.163637453160035,0) rectangle (axis cs:0.165526998455992,0.791758205176562);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.165526998455992,0) rectangle (axis cs:0.167416543751948,0.5417292982787);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.167416543751948,0) rectangle (axis cs:0.169306089047904,0.708415236210608);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.169306089047904,0) rectangle (axis cs:0.17119563434386,0.95844414310847);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.17119563434386,0) rectangle (axis cs:0.173085179639816,0.791758205176562);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.173085179639816,0) rectangle (axis cs:0.174974724935772,0.791758205176562);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.174974724935772,0) rectangle (axis cs:0.176864270231728,0.375043360346793);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.176864270231728,0) rectangle (axis cs:0.178753815527684,0.041671484482977);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.178753815527684,0) rectangle (axis cs:0.18064336082364,0.0833429689659539);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.18064336082364,0) rectangle (axis cs:0.182532906119596,0.0833429689659539);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.182532906119596,0) rectangle (axis cs:0.184422451415552,0.166685937931908);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.184422451415552,0) rectangle (axis cs:0.186311996711508,0.0833429689659539);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.186311996711508,0) rectangle (axis cs:0.188201542007464,0);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.188201542007464,0) rectangle (axis cs:0.19009108730342,0);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.19009108730342,0) rectangle (axis cs:0.191980632599376,0.5417292982787);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.191980632599376,0) rectangle (axis cs:0.193870177895332,0.208357422414885);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.193870177895332,0) rectangle (axis cs:0.195759723191288,0.333371875863816);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.195759723191288,0) rectangle (axis cs:0.197649268487245,1.12513008104038);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.197649268487245,0) rectangle (axis cs:0.199538813783201,0.750086720693585);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.199538813783201,0) rectangle (axis cs:0.201428359079157,0.333371875863816);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.201428359079157,0) rectangle (axis cs:0.203317904375113,0.0833429689659539);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:0.203317904375113,0) rectangle (axis cs:0.205207449671069,0.375043360346793);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0297674690907504,0) rectangle (axis cs:0.0322110860735835,1.28891160985506);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange,fill opacity=0.75, area legend}
\addlegendentry{MC}

\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0322110860735835,0) rectangle (axis cs:0.0346547030564166,5.47787434188399);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0346547030564166,0) rectangle (axis cs:0.0370983200392497,5.15564643942024);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0370983200392497,0) rectangle (axis cs:0.0395419370220828,8.05569756159411);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0395419370220828,0) rectangle (axis cs:0.041985554004916,9.0223812689854);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.041985554004916,0) rectangle (axis cs:0.0444291709877491,16.1113951231883);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0444291709877491,0) rectangle (axis cs:0.0468727879705822,13.5335719034781);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0468727879705822,0) rectangle (axis cs:0.0493164049534153,16.1113951231882);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0493164049534153,0) rectangle (axis cs:0.0517600219362485,13.5335719034781);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0517600219362485,0) rectangle (axis cs:0.0542036389190816,14.8224835133332);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0542036389190816,0) rectangle (axis cs:0.0566472559019147,14.8224835133332);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0566472559019147,0) rectangle (axis cs:0.0590908728847478,10.3112928788405);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0590908728847478,0) rectangle (axis cs:0.0615344898675809,11.2779765862318);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0615344898675809,0) rectangle (axis cs:0.0639781068504141,8.70015336652166);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0639781068504141,0) rectangle (axis cs:0.0664217238332472,6.76678595173903);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0664217238332472,0) rectangle (axis cs:0.0688653408160803,5.15564643942024);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0688653408160803,0) rectangle (axis cs:0.0713089577989134,6.4445580492753);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0713089577989134,0) rectangle (axis cs:0.0737525747817465,11.2779765862317);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0737525747817465,0) rectangle (axis cs:0.0761961917645797,13.5335719034781);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0761961917645796,0) rectangle (axis cs:0.0786398087474128,11.9224323911593);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0786398087474128,0) rectangle (axis cs:0.0810834257302459,12.8891160985505);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0810834257302459,0) rectangle (axis cs:0.083527042713079,9.98906497637672);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.083527042713079,0) rectangle (axis cs:0.0859706596959121,7.4112417566666);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0859706596959121,0) rectangle (axis cs:0.0884142766787453,6.1223301468115);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0884142766787453,0) rectangle (axis cs:0.0908578936615784,7.73346965913032);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0908578936615784,0) rectangle (axis cs:0.0933015106444115,7.08901385420283);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0933015106444115,0) rectangle (axis cs:0.0957451276272446,8.70015336652166);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0957451276272446,0) rectangle (axis cs:0.0981887446100777,11.9224323911593);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.0981887446100777,0) rectangle (axis cs:0.100632361592911,12.244660293623);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.100632361592911,0) rectangle (axis cs:0.103075978575744,8.3779254640579);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.103075978575744,0) rectangle (axis cs:0.105519595558577,6.44455804927527);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.105519595558577,0) rectangle (axis cs:0.10796321254141,5.15564643942024);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.10796321254141,0) rectangle (axis cs:0.110406829524243,3.54450692710142);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.110406829524243,0) rectangle (axis cs:0.112850446507076,7.08901385420279);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.112850446507076,0) rectangle (axis cs:0.11529406348991,8.70015336652166);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.11529406348991,0) rectangle (axis cs:0.117737680472743,6.1223301468115);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.117737680472743,0) rectangle (axis cs:0.120181297455576,4.83341853695648);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.120181297455576,0) rectangle (axis cs:0.122624914438409,4.83341853695648);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.122624914438409,0) rectangle (axis cs:0.125068531421242,3.22227902463765);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.125068531421242,0) rectangle (axis cs:0.127512148404075,3.5445069271014);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.127512148404075,0) rectangle (axis cs:0.129955765386908,4.83341853695645);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.129955765386908,0) rectangle (axis cs:0.132399382369741,2.90005112217387);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.132399382369741,0) rectangle (axis cs:0.134842999352575,1.9333674147826);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.134842999352575,0) rectangle (axis cs:0.137286616335408,1.28891160985507);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.137286616335408,0) rectangle (axis cs:0.139730233318241,3.5445069271014);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.139730233318241,0) rectangle (axis cs:0.142173850301074,6.44455804927527);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.142173850301074,0) rectangle (axis cs:0.144617467283907,1.61113951231882);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.144617467283907,0) rectangle (axis cs:0.14706108426674,3.22227902463763);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.14706108426674,0) rectangle (axis cs:0.149504701249573,4.51119063449274);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.149504701249573,0) rectangle (axis cs:0.151948318232406,5.80010224434774);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.151948318232406,0) rectangle (axis cs:0.15439193521524,3.22227902463767);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.15439193521524,0) rectangle (axis cs:0.156835552198073,2.57782321971011);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.156835552198073,0) rectangle (axis cs:0.159279169180906,1.61113951231882);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.159279169180906,0) rectangle (axis cs:0.161722786163739,0.644455804927527);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.161722786163739,0) rectangle (axis cs:0.164166403146572,1.93336741478258);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.164166403146572,0) rectangle (axis cs:0.166610020129405,1.28891160985508);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.166610020129405,0) rectangle (axis cs:0.169053637112238,2.25559531724634);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.169053637112238,0) rectangle (axis cs:0.171497254095071,0.322227902463763);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.171497254095071,0) rectangle (axis cs:0.173940871077905,0.96668370739129);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.173940871077905,0) rectangle (axis cs:0.176384488060738,0.644455804927527);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.176384488060738,0) rectangle (axis cs:0.178828105043571,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.178828105043571,0) rectangle (axis cs:0.181271722026404,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.181271722026404,0) rectangle (axis cs:0.183715339009237,0.322227902463771);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.183715339009237,0) rectangle (axis cs:0.18615895599207,0.644455804927527);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.18615895599207,0) rectangle (axis cs:0.188602572974903,0.96668370739129);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.188602572974903,0) rectangle (axis cs:0.191046189957736,2.25559531724634);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.191046189957736,0) rectangle (axis cs:0.193489806940569,0.322227902463763);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.193489806940569,0) rectangle (axis cs:0.195933423923403,0.322227902463763);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.195933423923403,0) rectangle (axis cs:0.198377040906236,0.322227902463771);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.198377040906236,0) rectangle (axis cs:0.200820657889069,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.200820657889069,0) rectangle (axis cs:0.203264274871902,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.203264274871902,0) rectangle (axis cs:0.205707891854735,0.644455804927527);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.205707891854735,0) rectangle (axis cs:0.208151508837568,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.208151508837568,0) rectangle (axis cs:0.210595125820401,0.322227902463763);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.210595125820401,0) rectangle (axis cs:0.213038742803234,0.322227902463763);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.213038742803234,0) rectangle (axis cs:0.215482359786068,0.322227902463771);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.215482359786068,0) rectangle (axis cs:0.217925976768901,0.322227902463763);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.217925976768901,0) rectangle (axis cs:0.220369593751734,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.220369593751734,0) rectangle (axis cs:0.222813210734567,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.222813210734567,0) rectangle (axis cs:0.2252568277174,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.2252568277174,0) rectangle (axis cs:0.227700444700233,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.227700444700233,0) rectangle (axis cs:0.230144061683066,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.230144061683066,0) rectangle (axis cs:0.232587678665899,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.232587678665899,0) rectangle (axis cs:0.235031295648733,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.235031295648733,0) rectangle (axis cs:0.237474912631566,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.237474912631566,0) rectangle (axis cs:0.239918529614399,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.239918529614399,0) rectangle (axis cs:0.242362146597232,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.242362146597232,0) rectangle (axis cs:0.244805763580065,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.244805763580065,0) rectangle (axis cs:0.247249380562898,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.247249380562898,0) rectangle (axis cs:0.249692997545731,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.249692997545731,0) rectangle (axis cs:0.252136614528564,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.252136614528564,0) rectangle (axis cs:0.254580231511398,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.254580231511398,0) rectangle (axis cs:0.257023848494231,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.257023848494231,0) rectangle (axis cs:0.259467465477064,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.259467465477064,0) rectangle (axis cs:0.261911082459897,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.261911082459897,0) rectangle (axis cs:0.26435469944273,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.26435469944273,0) rectangle (axis cs:0.266798316425563,0.322227902463763);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.266798316425563,0) rectangle (axis cs:0.269241933408396,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.269241933408396,0) rectangle (axis cs:0.271685550391229,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:0.271685550391229,0) rectangle (axis cs:0.274129167374062,0.966683707391312);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rotation Error (deg)},
xmin=-1.77238549123698, xmax=62.8570515926295,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.0886519799270445,
ytick style={color=black},
font=\footnotesize,
width=6cm, height=3cm,
axis x line*=bottom, axis y line*=left
]


\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:1.68712406013126,0) rectangle (axis cs:2.09585332576546,0.0157969919363797);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:2.09585332576546,0) rectangle (axis cs:2.50458259139965,0.02253961044581);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:2.50458259139965,0) rectangle (axis cs:2.91331185703385,0.0273557665239746);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:2.91331185703385,0) rectangle (axis cs:3.32204112266805,0.0202278555282911);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:3.32204112266805,0) rectangle (axis cs:3.73077038830225,0.0418042347584681);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:3.73077038830225,0) rectangle (axis cs:4.13949965393645,0.0333278000608986);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:4.13949965393645,0) rectangle (axis cs:4.54822891957065,0.0518218394010505);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:4.54822891957065,0) rectangle (axis cs:4.95695818520485,0.0304381064139998);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:4.95695818520485,0) rectangle (axis cs:5.36568745083904,0.0215763792301771);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:5.36568745083904,0) rectangle (axis cs:5.77441671647324,0.0718570486862148);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:5.77441671647324,0) rectangle (axis cs:6.18314598210744,0.0749393885762403);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:6.18314598210744,0) rectangle (axis cs:6.59187524774164,0.0539409480754429);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:6.59187524774164,0) rectangle (axis cs:7.00060451337584,0.0402630648134555);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:7.00060451337584,0) rectangle (axis cs:7.40933377901004,0.0533630093460631);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:7.40933377901004,0) rectangle (axis cs:7.81806304464424,0.0570232879654681);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:7.81806304464424,0) rectangle (axis cs:8.22679231027844,0.0616467978005061);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:8.22679231027843,0) rectangle (axis cs:8.63552157591263,0.0610688590711264);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:8.63552157591263,0) rectangle (axis cs:9.04425084154683,0.0445012821622404);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:9.04425084154683,0) rectangle (axis cs:9.45298010718103,0.0450792208916201);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:9.45298010718103,0) rectangle (axis cs:9.86170937281523,0.0497027307266579);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:9.86170937281523,0) rectangle (axis cs:10.2704386384494,0.042382173487848);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:10.2704386384494,0) rectangle (axis cs:10.6791679040836,0.0443086359191138);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:10.6791679040836,0) rectangle (axis cs:11.0878971697178,0.0585644579104808);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:11.0878971697178,0) rectangle (axis cs:11.496626435352,0.0508586081854176);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:11.496626435352,0) rectangle (axis cs:11.9053557009862,0.0412262960290883);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:11.9053557009862,0) rectangle (axis cs:12.3140849666204,0.0564453492360884);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:12.3140849666204,0) rectangle (axis cs:12.7228142322546,0.0676188313374302);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:12.7228142322546,0) rectangle (axis cs:13.1315434978888,0.0668482463649238);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:13.1315434978888,0) rectangle (axis cs:13.540272763523,0.0628026752592656);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:13.540272763523,0) rectangle (axis cs:13.9490020291572,0.0512439006716705);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:13.9490020291572,0) rectangle (axis cs:14.3577312947914,0.0418042347584682);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:14.3577312947914,0) rectangle (axis cs:14.7664605604256,0.0454645133778733);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:14.7664605604256,0) rectangle (axis cs:15.1751898260598,0.0379513098959366);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:15.1751898260598,0) rectangle (axis cs:15.583919091694,0.0360248474646708);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:15.583919091694,0) rectangle (axis cs:15.9926483573282,0.0277410590102276);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:15.9926483573282,0) rectangle (axis cs:16.4013776229624,0.0296675214414937);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:16.4013776229624,0) rectangle (axis cs:16.8101068885966,0.0211910867439239);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:16.8101068885966,0) rectangle (axis cs:17.2188361542308,0.0319792763590127);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:17.2188361542308,0) rectangle (axis cs:17.627565419865,0.0208057942576707);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:17.627565419865,0) rectangle (axis cs:18.0362946854992,0.0260072428220884);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:18.0362946854992,0) rectangle (axis cs:18.4450239511334,0.0296675214414937);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:18.4450239511334,0) rectangle (axis cs:18.8537532167676,0.0256219503358353);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:18.8537532167676,0) rectangle (axis cs:19.2624824824018,0.0283189977396074);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:19.2624824824018,0) rectangle (axis cs:19.671211748036,0.0223469642026836);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:19.671211748036,0) rectangle (axis cs:20.0799410136702,0.0117514208307214);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:20.0799410136702,0) rectangle (axis cs:20.4886702793044,0.0204205017714177);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:20.4886702793044,0) rectangle (axis cs:20.8973995449386,0.0132925907757341);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:20.8973995449386,0) rectangle (axis cs:21.3061288105728,0.0136778832619874);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:21.3061288105728,0) rectangle (axis cs:21.714858076207,0.0102102508857088);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:21.714858076207,0) rectangle (axis cs:22.1235873418412,0.0134852370188607);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:22.1235873418412,0) rectangle (axis cs:22.5323166074754,0.0206131480145443);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:22.5323166074754,0) rectangle (axis cs:22.9410458731096,0.0246587191202024);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:22.9410458731096,0) rectangle (axis cs:23.3497751387438,0.0261998890652152);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:23.3497751387438,0) rectangle (axis cs:23.758504404378,0.0369880786803035);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:23.758504404378,0) rectangle (axis cs:24.1672336700122,0.0342910312765314);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:24.1672336700122,0) rectangle (axis cs:24.5759629356464,0.0283189977396076);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:24.5759629356464,0) rectangle (axis cs:24.9846922012806,0.0177234543676454);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:24.9846922012806,0) rectangle (axis cs:25.3934214669148,0.017530808124519);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:25.3934214669148,0) rectangle (axis cs:25.802150732549,0.0167602231520125);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:25.802150732549,0) rectangle (axis cs:26.2108799981832,0.0171455156382657);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:26.2108799981832,0) rectangle (axis cs:26.6196092638174,0.019842563042038);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:26.6196092638174,0) rectangle (axis cs:27.0283385294516,0.0146411144776201);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:27.0283385294516,0) rectangle (axis cs:27.4370677950858,0.0123293595601013);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:27.4370677950858,0) rectangle (axis cs:27.84579706072,0.0163749306657594);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:27.84579706072,0) rectangle (axis cs:28.2545263263542,0.0159896381795062);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:28.2545263263542,0) rectangle (axis cs:28.6632555919884,0.0211910867439241);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:28.6632555919884,0) rectangle (axis cs:29.0719848576226,0.0188793318264049);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:29.0719848576226,0) rectangle (axis cs:29.4807141232568,0.0242734266339494);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:29.4807141232568,0) rectangle (axis cs:29.889443388891,0.0209984405007973);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:29.889443388891,0) rectangle (axis cs:30.2981726545252,0.014255821991367);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:30.2981726545252,0) rectangle (axis cs:30.7069019201594,0.00963231215632913);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:30.7069019201594,0) rectangle (axis cs:31.1156311857936,0.00866908094069614);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:31.1156311857936,0) rectangle (axis cs:31.5243604514278,0.00809114221131647);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:31.5243604514278,0) rectangle (axis cs:31.933089717062,0.00828378845444298);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:31.933089717062,0) rectangle (axis cs:32.3418189826962,0.00654997226630381);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:32.3418189826962,0) rectangle (axis cs:32.7505482483304,0.00789849596818981);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:32.7505482483303,0) rectangle (axis cs:33.1592775139645,0.00616467978005059);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:33.1592775139646,0) rectangle (axis cs:33.5680067795987,0.00558674105067094);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:33.5680067795987,0) rectangle (axis cs:33.9767360452329,0.0040455711056582);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:33.9767360452329,0) rectangle (axis cs:34.3854653108671,0.00231175491751897);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:34.3854653108671,0) rectangle (axis cs:34.7941945765013,0.00231175491751897);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:34.7941945765013,0) rectangle (axis cs:35.2029238421355,0.00250440116064559);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:35.2029238421355,0) rectangle (axis cs:35.6116531077697,0.00443086359191136);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:35.6116531077697,0) rectangle (axis cs:36.0203823734039,0.00346763237627846);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:36.0203823734039,0) rectangle (axis cs:36.4291116390381,0.00134852370188607);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:36.4291116390381,0) rectangle (axis cs:36.8378409046723,0.000963231215632904);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:36.8378409046723,0) rectangle (axis cs:37.2465701703065,0);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:37.2465701703065,0) rectangle (axis cs:37.6552994359407,0);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:37.6552994359407,0) rectangle (axis cs:38.0640287015749,0);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:38.0640287015749,0) rectangle (axis cs:38.4727579672091,0);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:38.4727579672091,0) rectangle (axis cs:38.8814872328433,0);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:38.8814872328433,0) rectangle (axis cs:39.2902164984775,0.00346763237627852);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:39.2902164984775,0) rectangle (axis cs:39.6989457641117,0.00250440116064555);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:39.6989457641117,0) rectangle (axis cs:40.1076750297459,0.00346763237627846);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:40.1076750297459,0) rectangle (axis cs:40.5164042953801,0.00154116994501265);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:40.5164042953801,0) rectangle (axis cs:40.9251335610143,0.00173381618813926);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:40.9251335610143,0) rectangle (axis cs:41.3338628266485,0.00250440116064555);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:41.3338628266485,0) rectangle (axis cs:41.7425920922827,0.000385292486253162);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:41.7425920922827,0) rectangle (axis cs:42.1513213579169,0);
\draw[draw=none,fill=teal,fill opacity=0.75] (axis cs:42.1513213579169,0) rectangle (axis cs:42.5600506235511,0.00173381618813923);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:1.16531619439331,0) rectangle (axis cs:1.75285653151937,0.0294836516764169);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:1.75285653151937,0) rectangle (axis cs:2.34039686864543,0.0335041496322919);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:2.34039686864543,0) rectangle (axis cs:2.92793720577149,0.0361844816028753);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:2.92793720577149,0) rectangle (axis cs:3.51547754289755,0.0442254775146254);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:3.51547754289755,0) rectangle (axis cs:4.10301788002361,0.0134016598529168);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:4.10301788002361,0) rectangle (axis cs:4.69055821714967,0.0603074693381255);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:4.69055821714967,0) rectangle (axis cs:5.27809855427573,0.0844304570733757);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:5.27809855427573,0) rectangle (axis cs:5.86563889140178,0.0402049795587503);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:5.86563889140178,0) rectangle (axis cs:6.45317922852784,0.0294836516764169);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:6.45317922852784,0) rectangle (axis cs:7.0407195656539,0.0147418258382085);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:7.0407195656539,0) rectangle (axis cs:7.62825990277996,0.00402049795587503);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:7.62825990277996,0) rectangle (axis cs:8.21580023990602,0.0160819918235002);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:8.21580023990602,0) rectangle (axis cs:8.80334057703208,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:8.80334057703208,0) rectangle (axis cs:9.39088091415814,0.00670082992645841);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:9.39088091415814,0) rectangle (axis cs:9.9784212512842,0.00402049795587502);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:9.9784212512842,0) rectangle (axis cs:10.5659615884103,0.00268033197058336);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:10.5659615884103,0) rectangle (axis cs:11.1535019255363,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:11.1535019255363,0) rectangle (axis cs:11.7410422626624,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:11.7410422626624,0) rectangle (axis cs:12.3285825997884,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:12.3285825997884,0) rectangle (axis cs:12.9161229369145,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:12.9161229369145,0) rectangle (axis cs:13.5036632740406,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:13.5036632740406,0) rectangle (axis cs:14.0912036111666,0.00134016598529168);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:14.0912036111666,0) rectangle (axis cs:14.6787439482927,0.00670082992645837);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:14.6787439482927,0) rectangle (axis cs:15.2662842854187,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:15.2662842854187,0) rectangle (axis cs:15.8538246225448,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:15.8538246225448,0) rectangle (axis cs:16.4413649596708,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:16.4413649596708,0) rectangle (axis cs:17.0289052967969,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:17.0289052967969,0) rectangle (axis cs:17.616445633923,0.00134016598529167);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:17.616445633923,0) rectangle (axis cs:18.203985971049,0.00402049795587502);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:18.203985971049,0) rectangle (axis cs:18.7915263081751,0.00536066394116673);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:18.7915263081751,0) rectangle (axis cs:19.3790666453011,0.00536066394116669);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:19.3790666453011,0) rectangle (axis cs:19.9666069824272,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:19.9666069824272,0) rectangle (axis cs:20.5541473195533,0.0107213278823335);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:20.5541473195533,0) rectangle (axis cs:21.1416876566793,0.00268033197058335);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:21.1416876566793,0) rectangle (axis cs:21.7292279938054,0.00670082992645841);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:21.7292279938054,0) rectangle (axis cs:22.3167683309314,0.00402049795587502);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:22.3167683309314,0) rectangle (axis cs:22.9043086680575,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:22.9043086680575,0) rectangle (axis cs:23.4918490051836,0.00134016598529167);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:23.4918490051836,0) rectangle (axis cs:24.0793893423096,0.00402049795587505);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:24.0793893423096,0) rectangle (axis cs:24.6669296794357,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:24.6669296794357,0) rectangle (axis cs:25.2544700165617,0.00938116189704177);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:25.2544700165617,0) rectangle (axis cs:25.8420103536878,0.0241229877352501);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:25.8420103536878,0) rectangle (axis cs:26.4295506908139,0.0214426557646669);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:26.4295506908139,0) rectangle (axis cs:27.0170910279399,0.00938116189704172);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:27.0170910279399,0) rectangle (axis cs:27.604631365066,0.0174221578087919);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:27.604631365066,0) rectangle (axis cs:28.192171702192,0.00536066394116669);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:28.192171702192,0) rectangle (axis cs:28.7797120393181,0.0107213278823335);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:28.7797120393181,0) rectangle (axis cs:29.3672523764441,0.0147418258382085);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:29.3672523764441,0) rectangle (axis cs:29.9547927135702,0.0147418258382084);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:29.9547927135702,0) rectangle (axis cs:30.5423330506963,0.0147418258382085);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:30.5423330506963,0) rectangle (axis cs:31.1298733878223,0.0147418258382084);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:31.1298733878223,0) rectangle (axis cs:31.7174137249484,0.0120614938676251);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:31.7174137249484,0) rectangle (axis cs:32.3049540620744,0.0134016598529168);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:32.3049540620744,0) rectangle (axis cs:32.8924943992005,0.0201024897793752);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:32.8924943992005,0) rectangle (axis cs:33.4800347363266,0.00938116189704166);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:33.4800347363266,0) rectangle (axis cs:34.0675750734526,0.0227828217499586);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:34.0675750734526,0) rectangle (axis cs:34.6551154105787,0.0214426557646669);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:34.6551154105787,0) rectangle (axis cs:35.2426557477048,0.0428853115293333);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:35.2426557477047,0) rectangle (axis cs:35.8301960848308,0.0187623237940835);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:35.8301960848308,0) rectangle (axis cs:36.4177364219569,0.0241229877352503);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:36.4177364219569,0) rectangle (axis cs:37.0052767590829,0.0321639836470004);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:37.0052767590829,0) rectangle (axis cs:37.592817096209,0.0428853115293333);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:37.592817096209,0) rectangle (axis cs:38.180357433335,0.0241229877352503);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:38.180357433335,0) rectangle (axis cs:38.7678977704611,0.0321639836470004);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:38.7678977704611,0) rectangle (axis cs:39.3554381075872,0.0375246475881671);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:39.3554381075872,0) rectangle (axis cs:39.9429784447132,0.0375246475881671);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:39.9429784447132,0) rectangle (axis cs:40.5305187818393,0.0187623237940833);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:40.5305187818393,0) rectangle (axis cs:41.1180591189653,0.0442254775146255);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:41.1180591189653,0) rectangle (axis cs:41.7055994560914,0.029483651676417);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:41.7055994560914,0) rectangle (axis cs:42.2931397932174,0.029483651676417);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:42.2931397932174,0) rectangle (axis cs:42.8806801303435,0.02412298773525);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:42.8806801303435,0) rectangle (axis cs:43.4682204674696,0.0603074693381257);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:43.4682204674696,0) rectangle (axis cs:44.0557608045956,0.0455656434999172);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:44.0557608045956,0) rectangle (axis cs:44.6433011417217,0.054946805396959);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:44.6433011417217,0) rectangle (axis cs:45.2308414788478,0.0147418258382083);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:45.2308414788478,0) rectangle (axis cs:45.8183818159738,0.0348443156175837);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:45.8183818159738,0) rectangle (axis cs:46.4059221530999,0.0321639836470004);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:46.4059221530999,0) rectangle (axis cs:46.9934624902259,0.0361844816028754);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:46.9934624902259,0) rectangle (axis cs:47.581002827352,0.036184481602875);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:47.581002827352,0) rectangle (axis cs:48.168543164478,0.0348443156175837);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:48.168543164478,0) rectangle (axis cs:48.7560835016041,0.0321639836470004);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:48.7560835016041,0) rectangle (axis cs:49.3436238387302,0.029483651676417);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:49.3436238387302,0) rectangle (axis cs:49.9311641758562,0.0147418258382085);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:49.9311641758562,0) rectangle (axis cs:50.5187045129823,0.0174221578087917);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:50.5187045129823,0) rectangle (axis cs:51.1062448501083,0.00268033197058336);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:51.1062448501083,0) rectangle (axis cs:51.6937851872344,0.00536066394116673);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:51.6937851872344,0) rectangle (axis cs:52.2813255243605,0.00670082992645841);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:52.2813255243605,0) rectangle (axis cs:52.8688658614865,0.012061493867625);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:52.8688658614865,0) rectangle (axis cs:53.4564061986126,0.0227828217499586);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:53.4564061986126,0) rectangle (axis cs:54.0439465357386,0.0187623237940835);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:54.0439465357386,0) rectangle (axis cs:54.6314868728647,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:54.6314868728647,0) rectangle (axis cs:55.2190272099908,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:55.2190272099908,0) rectangle (axis cs:55.8065675471168,0.00134016598529168);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:55.8065675471168,0) rectangle (axis cs:56.3941078842429,0.00134016598529168);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:56.3941078842429,0) rectangle (axis cs:56.9816482213689,0.00536066394116673);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:56.9816482213689,0) rectangle (axis cs:57.569188558495,0.00804099591175009);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:57.569188558495,0) rectangle (axis cs:58.1567288956211,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:58.1567288956211,0) rectangle (axis cs:58.7442692327471,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:58.7442692327471,0) rectangle (axis cs:59.3318095698732,0);
\draw[draw=none,fill=darkorange,fill opacity=0.75] (axis cs:59.3318095698732,0) rectangle (axis cs:59.9193499069992,0.00670082992645841);
\end{groupplot}

\end{tikzpicture}


==> img/dec_arc.tex <==
\colorlet{TrainColor}{OliveGreen}
\colorlet{TestColor}{Blue}
\colorlet{TrainColorFill}{TrainColor!30}
\colorlet{TestColorFill}{TestColor!30}

\colorlet{PredColor}{Dandelion}
\colorlet{PredColorFill}{PredColor!30}

\colorlet{HiddenColor}{Red!30}
\colorlet{zPriorColor}{TestColorFill}
\colorlet{zPostColor}{TrainColorFill}
\colorlet{FACColor}{Plum!30}
\colorlet{DecCellColor}{Emerald!30}


\begin{tikzpicture}[node distance=0.65cm, thin, -latex, bend angle=45, auto, font=\scriptsize]

    % normal var
    \tikzstyle{var} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick]

    % hidden context
    \tikzstyle{var_hidden} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, fill=HiddenColor, semithick]

    % training var
    \tikzstyle{var_train} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=TrainColor, semithick, fill=TrainColorFill]

    % pred var
    \tikzstyle{var_pred} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick, fill=PredColorFill]

    % select
    \tikzstyle{select} = [rectangle, rounded corners, text centered, draw=black,semithick, densely dotted]

    % dist
    \tikzstyle{dist} = [circle, text centered, draw=black,semithick]

    % z prior
    \tikzstyle{realis_prior} = [circle, text centered, draw=TestColor,semithick,fill=zPriorColor]

    % z post
    \tikzstyle{realis_post} = [circle, text centered, draw=TrainColor,semithick,fill=zPostColor]

    % Phi
    \tikzstyle{feat} = [rectangle, minimum width=0.4cm, minimum height=1.7cm,text centered, draw=black,semithick]

    % recurrent cells
    \tikzstyle{cell} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % recurrent cells train
    \tikzstyle{cell_train} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=TrainColor,semithick, fill=TrainColorFill]

    % aggregate
    \tikzstyle{aggre} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % label
    \tikzstyle{label} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered]

    % arrows
    \tikzstyle{arrow} = [semithick,->,-latex]
    \tikzstyle{arrow_train} = [semithick,->,-latex,draw=TrainColor]
    \tikzstyle{arrow_test} = [semithick,->,-latex,draw=TestColor]

    % decoder cell
    \begin{scope}

        % input
        \node [var_train] (y_feat_T_tm1) {$\hat{y}^{(t-1)}_T$};
        \node [var_pred] (y_feat_pred_tm1) [right of=y_feat_T_tm1, xshift=0.4cm] {$y^{(t-1)}_T$};
        \node [select, minimum height=0.75cm, minimum width=2.2cm, xshift=-0.13cm] (tf_sel) [right of=y_feat_T_tm1] {};
        \node [label] (tf_label) [above of=tf_sel, yshift=-0.1cm] {$\mathsf{Teacher~Forcing}$};
        \node [var] (x_feat_T_t) [below of=y_feat_pred_tm1, xshift=0.0cm, yshift=-0.15cm] {$x^{(t)}_T$};
        \node [var_hidden] (h_tm1_dec) [below of=x_feat_T_t, yshift=-0.15cm] {$h^{(t-1)}_T$};
        % \node [var] (c_tm1_dec) [right of=h_tm1_dec, xshift=0.4cm] {$c^{(t-1)}$};
        % \node [select, minimum height=0.75cm, minimum width=2.2cm, xshift=-0.13cm] (f_dec_in_sel) [right of=h_tm1_dec] {};
        
        \node [label] (x_feat_T_t_label) [left of=x_feat_T_t, xshift=-0.4cm, align=center] {$\mathsf{Current}$\\$\mathsf{Command}$};
        \node [label] (h_t_1_label) [left of=h_tm1_dec, xshift=-0.4cm, align=center] {$\mathsf{Previous}$\\$\mathsf{States}$};

        % fac
        \node [feat, minimum height=2.0cm, fill=FACColor] (dec_fac) [right of=x_feat_T_t, xshift=0.7cm, yshift=0.0cm] {$f_\mathsf{enc}$};
        \draw [arrow] (tf_sel.east) -- (tf_sel.east -| dec_fac.west);
        \draw [arrow] (h_tm1_dec.east) -- (h_tm1_dec.east -| dec_fac.west);
        \draw [arrow] (x_feat_T_t.east) -- (x_feat_T_t.east -| dec_fac.west);

        % hiddens
        \node [var_hidden] (h_t_dec) [right of=dec_fac, xshift=0.4cm] {$h^{(t)}_T$};
        % \node [var] (c_t_dec) [below of=dec_fac, yshift=-0.76cm] {$c^{(t)}_T$};
        \draw [arrow] (h_t_dec.west -| dec_fac.east) -- (h_t_dec.west);
        % \draw [arrow] (dec_fac.south -| c_t_dec.north) -- (c_t_dec.north);

        % Context att
        \node [cell, align=center] (context_att) [above of=h_t_dec, xshift=0.0cm, yshift=0.3cm] {$\mathsf{context}$\\$\mathsf{att}$};
        \node [var_hidden] (hC) [above of=context_att, xshift=-0.4cm, yshift=0.3cm] {$\bh_C$};
        \node [var] (y_feat_C) [above of=context_att, xshift=0.4cm, yshift=0.3cm] {${\by}_C$};
        \draw [arrow] (hC.south) -- node[left]{$\mathsf{key}$} (hC.south |- context_att.north);
        \draw [arrow] (y_feat_C.south) -- node[right]{$\mathsf{val}$} (y_feat_C.south |- context_att.north);
        \draw [arrow] (h_t_dec.north) to node[right, xshift=0.0cm, yshift=0.0cm]{$\mathsf{query}$} (context_att);

        \node [var] (rt) [right of=context_att, xshift=0.5cm] {$r^{(t)}$};
        \draw [arrow] (context_att.east) -- (rt.west);
        
        % \node [cell_train] (latent_path) [right of=dec_fac, xshift=2.0cm, yshift=-0.5cm] {$\mathsf{latent~path}$};
        % \draw [arrow_train] (h_t_dec.east) to [out=0,in=180] (latent_path.west);

        % \node [realis_post] (z_post) [right of=latent_path, xshift=0.8cm] {$z_{T}$};
        % \draw [arrow_train] (latent_path.east) -- node[above] {$\textcolor{TrainColor}{\sim}$} (z_post.west);

        % \node [var_train] (y_feat_T_t) [below of=latent_path, yshift=-0.3cm] {$y^{(t)}_T$};
        % \draw [arrow_train] (y_feat_T_t.north) -- (latent_path.south);

        % output mlp
        \node [feat, minimum height=2.0cm] (dec_mlp) [right of=dec_fac, xshift=2.6cm, yshift=0.1cm] {$f_y$};
        \draw [arrow] (rt.east) -- (rt.east -| dec_mlp.west);
        % \draw [arrow_train] (z_post.east) -- (z_post.east -| dec_mlp.west);
        \draw [arrow] (h_t_dec.east) to [out=0,in=180] (dec_fac.east -| dec_mlp.west);

        \node [realis_prior] (z_C) [right of=y_feat_C, xshift=0.6cm] {$z_C$};
        \draw [arrow_test] (z_C.south) |- node[pos=0.25,name=5]{} ([yshift=-0.7cm]dec_mlp.west);
        % \draw [arrow] (d2) --  node[above=2pt] {no} ++(3,0) |- (p2);

        % output
        \node [var_pred] (y_pred_t) [right of=h_t_dec, xshift=2.7cm] {$y^{(t)}_T$};
        % \node [var_pred] (y_sig_t) [right of=z_post, xshift=1.55cm] {$\sigma^{(t)}_T$};

        \draw [arrow] (y_pred_t.west -| dec_mlp.east) -- (y_pred_t.west);
        % \draw [arrow] (y_sig_t.west -| dec_mlp.east) -- (y_sig_t.west);
        
        % label
        % \node [label] (decoder_cell_label) [above of=dec_mlp, yshift=1.1cm, xshift=-0.3cm] {$f_\mathsf{dec}$};

    \end{scope}

    % todo shade decoder cell, change ypred color
    \begin{pgfonlayer}{background}
        \filldraw [line width=3mm,join=round,DecCellColor]
            ([yshift=0.1cm]context_att.north  -| dec_mlp.east) rectangle ([xshift=-0.1cm] dec_mlp.south  -| dec_fac.west);
    \end{pgfonlayer}

    % separators
    % \draw [-, thick, gray] (-1.5cm, -2.4cm) -- (16cm, -2.4cm);
    % \draw [-, thick, gray] (6.5cm, -2.4cm) -- (6.5cm, -6.2cm);


\end{tikzpicture}


==> img/effort.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange}{RGB}{255,140,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{teal}{RGB}{0,128,128}
    
    \begin{groupplot}[group style={group size=3 by 1}]
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    xlabel={Translation (m)},
    xmin=0.56, xmax=1.44,
    y grid style={darkgray176},
    % ylabel={Translation (m)},
    ymin=0, ymax=2.5,
    ytick style={color=black},
    width=2.9cm, height=4.05cm, xmajorticks=false, font=\footnotesize, axis x line*=bottom, axis y line*=left
    ]
    \draw[draw=black,fill=teal] (axis cs:0.6,0) rectangle (axis cs:1,0.652070769345524);
    \addlegendimage{ybar,ybar legend,area legend,draw=black,fill=teal}
    % \addlegendentry{CCHP}
    
    \draw[draw=black,fill=darkorange] (axis cs:1,0) rectangle (axis cs:1.4,1.80808988345172);
    \addlegendimage{ybar,ybar legend,area legend,draw=black,fill=darkorange}
    % \addlegendentry{MC}
    
    \path [draw=black, semithick]
    (axis cs:0.8,0.274132624939803)
    --(axis cs:0.8,1.03000891375125);
    
    \path [draw=black, semithick]
    (axis cs:1.2,1.23545801636319)
    --(axis cs:1.2,2.38072175054026);
    
    \addplot [semithick, black]
    table {%
    0.8 0.652070769345524
    };
    % \addlegendentry{MC}
    \addplot [semithick, black]
    table {%
    1.2 1.80808988345172
    };
    % \addlegendentry{MC}
    
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    xlabel={Rotation (deg)},
    xmin=0.56, xmax=1.44,
    y grid style={darkgray176},
    ymin=0, ymax=999,
    % ylabel={Rotation (deg)},
    ytick style={color=black},
    width=2.9cm, height=4.05cm, xmajorticks=false, font=\footnotesize, axis x line*=bottom, axis y line*=left
    ]
    % \draw[draw=black,fill=teal] (axis cs:0.6,0) rectangle (axis cs:1,378.238177746677);
    % \draw[draw=black,fill=darkorange] (axis cs:1,0) rectangle (axis cs:1.4,810.449089359114);
    \draw[draw=black,fill=teal] (axis cs:0.6,0) rectangle (axis cs:1,378.238177746677);
    \addlegendimage{ybar,ybar legend, area legend, draw=black,fill=teal}
    % \addlegendentry{CCHP}
    
    \draw[draw=black,fill=darkorange] (axis cs:1,0) rectangle (axis cs:1.4,810.449089359114);
    \addlegendimage{ybar,ybar legend, area legend, draw=black,fill=darkorange}
    % \addlegendentry{MC}
    
    \path [draw=black, semithick]
    (axis cs:0.8,315.46639312517)
    --(axis cs:0.8,441.009962368183);
    
    \path [draw=black, semithick]
    (axis cs:1.2,686.973332332429)
    --(axis cs:1.2,933.924846385799);
    
    \addplot [semithick, black]
    table {%
    0.8 378.238177746677
    };
    % \addlegendentry{MC}
    \addplot [semithick, black]
    table {%
    1.2 810.449089359114
    };
    % \addlegendentry{MC}
    
    \nextgroupplot[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    xlabel={Time (s)},
    xmin=0.56, xmax=1.44,
    y grid style={darkgray176},
    % ylabel={Time (s)},
    ymin=0, ymax=129,
    ytick style={color=black},
    width=2.9cm, height=4.05cm, xmajorticks=false, font=\footnotesize, axis x line*=bottom, axis y line*=left
    ]
    
    % \draw[draw=black,fill=teal] (axis cs:0.6,0) rectangle (axis cs:1,32.025);
    % \draw[draw=black,fill=darkorange] (axis cs:1,0) rectangle (axis cs:1.4,63.9);
    
    \draw[draw=black,fill=teal] (axis cs:0.6,0) rectangle (axis cs:1,32.025);
    \addlegendimage{ybar,ybar legend, area legend, draw=black,fill=teal}
    \addlegendentry{CCHP}
    
    \draw[draw=black,fill=darkorange] (axis cs:1,0) rectangle (axis cs:1.4,63.9);
    \addlegendimage{ybar,ybar legend, area legend, draw=black,fill=darkorange}
    \addlegendentry{MC}
    
    \path [draw=black, semithick]
    (axis cs:0.8,30.8928008125776)
    --(axis cs:0.8,33.1571991874224);
    
    \path [draw=black, semithick]
    (axis cs:1.2,56.0282149419588)
    --(axis cs:1.2,71.7717850580412);
    
    \addplot [semithick, black]
    table {%
    0.8 32.025
    };
    % \addlegendentry{MC}
    \addplot [semithick, black]
    table {%
    1.2 63.9
    };
    % \addlegendentry{MC}
    \end{groupplot}
    
    % \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
    %   scale=0.6,
    %   anchor=north,
    %   text=black,
    %   rotate=0.0
    % ]{Average Total Human Effort};
    \end{tikzpicture}
    

==> img/effort_rot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal}{RGB}{0,128,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Total Rotation},
xlabel={Task},
xmin=0.56, xmax=1.44,
y grid style={darkgray176},
ylabel={Rotation (deg)},
ymin=0, ymax=980.621088705089,
ytick style={color=black},
width=5cm, height=10cm, xmajorticks=false
]
\draw[draw=black,fill=teal] (axis cs:0.6,0) rectangle (axis cs:1,409.171296468371);
\addlegendimage{ybar,ybar legend,draw=black,fill=teal}
\addlegendentry{CCHP}

\draw[draw=black,fill=darkorange] (axis cs:1,0) rectangle (axis cs:1.4,810.449089359114);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange}
\addlegendentry{MC}

\path [draw=black, semithick]
(axis cs:0.8,303.554144060818)
--(axis cs:0.8,514.788448875925);

\path [draw=black, semithick]
(axis cs:1.2,686.973332332429)
--(axis cs:1.2,933.924846385799);

\addplot [semithick, black]
table {%
0.8 409.171296468371
};
\addlegendentry{MC}
\addplot [semithick, black]
table {%
1.2 810.449089359114
};
\addlegendentry{MC}
\end{axis}

\end{tikzpicture}


==> img/effort_trans.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal}{RGB}{0,128,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Total Translation},
xlabel={Task},
xmin=0.56, xmax=1.44,
y grid style={darkgray176},
ylabel={Translation (m)},
ymin=0, ymax=2.49975783806727,
ytick style={color=black},
width=5cm, height=10cm, xmajorticks=false
]
\draw[draw=black,fill=teal] (axis cs:0.6,0) rectangle (axis cs:1,0.736013957698918);
\addlegendimage{ybar,ybar legend,draw=black,fill=teal}
\addlegendentry{CCHP}

\draw[draw=black,fill=darkorange] (axis cs:1,0) rectangle (axis cs:1.4,1.80808988345172);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange}
\addlegendentry{MC}

\path [draw=black, semithick]
(axis cs:0.8,0.214485245450748)
--(axis cs:0.8,1.25754266994709);

\path [draw=black, semithick]
(axis cs:1.2,1.23545801636319)
--(axis cs:1.2,2.38072175054026);

\addplot [semithick, black]
table {%
0.8 0.736013957698918
};
\addlegendentry{MC}
\addplot [semithick, black]
table {%
1.2 1.80808988345172
};
\addlegendentry{MC}
\end{axis}

\end{tikzpicture}


==> img/enc_arc.tex <==
\colorlet{TrainColor}{OliveGreen}
\colorlet{TestColor}{Blue}
\colorlet{TrainColorFill}{TrainColor!30}
\colorlet{TestColorFill}{TestColor!30}

\colorlet{PredColor}{Dandelion}
\colorlet{PredColorFill}{PredColor!30}

\colorlet{HiddenColor}{Red!30}
\colorlet{zPriorColor}{TestColorFill}
\colorlet{zPostColor}{TrainColorFill}
\colorlet{FACColor}{Plum!30}
\colorlet{DecCellColor}{Emerald!30}


\begin{tikzpicture}[node distance=0.65cm, thin, -latex, bend angle=45, auto, font=\scriptsize]

    % normal var
    \tikzstyle{var} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick]

    % hidden context
    \tikzstyle{var_hidden} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, fill=HiddenColor, semithick]

    % training var
    \tikzstyle{var_train} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=TrainColor, semithick, fill=TrainColorFill]

    % pred var
    \tikzstyle{var_pred} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick, fill=PredColorFill]

    % select
    \tikzstyle{select} = [rectangle, rounded corners, text centered, draw=black,semithick, densely dotted]

    % dist
    \tikzstyle{dist} = [circle, text centered, draw=black,semithick]

    % z prior
    \tikzstyle{realis_prior} = [circle, text centered, draw=TestColor,semithick,fill=zPriorColor]

    % z post
    \tikzstyle{realis_post} = [circle, text centered, draw=TrainColor,semithick,fill=zPostColor]

    % Phi
    \tikzstyle{feat} = [rectangle, minimum width=0.4cm, minimum height=1.7cm,text centered, draw=black,semithick]

    % recurrent cells
    \tikzstyle{cell} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % recurrent cells train
    \tikzstyle{cell_train} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=TrainColor,semithick, fill=TrainColorFill]

    % aggregate
    \tikzstyle{aggre} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % label
    \tikzstyle{label} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered]

    % arrows
    \tikzstyle{arrow} = [semithick,->,-latex]
    \tikzstyle{arrow_train} = [semithick,->,-latex,draw=TrainColor]
    \tikzstyle{arrow_test} = [semithick,->,-latex,draw=TestColor]


    % encoder cell
    \begin{scope}

        % input
        % \node [var] (y_feat_tm1) {$y^{(t-1)}$};
        \node [var] (x_feat_t) {$x^{(t)}$};
        \node [cell] (FA) [right of=x_feat_t, xshift=0.7cm] {$f_\mathsf{hand}$};
        \node [var_hidden] (h_tm1) [below of=x_feat_t, yshift=-0.2cm] {$h^{(t-1)}$};
        \node [var] (y_feat_tm1) [above of=x_feat_t, yshift=0.0cm] {$y^{(t-1)}$};
        % \node [var] (c_tm1) [below of=h_tm1] {$c^{(t-1)}$};

        % labels
        \node [label, align=center] (yt_1_label) [left of=y_feat_tm1, xshift=-0.5cm] {$\mathsf{Previous}$\\$\mathsf{Operation}$};
        \node [label, align=center] (xt_1_label) [left of=x_feat_t, xshift=-0.5cm] {$\mathsf{Current}$\\$\mathsf{Command}$};
        \node [label, align=center] (ht_1_label) [left of=h_tm1, xshift=-0.7cm] {$\mathsf{Previous}$\\$\mathsf{Hidden~State}$};

        \draw [arrow] (x_feat_t.east) -- (FA.west);
        \draw [arrow] (h_tm1.east) to [out=0,in=-90] (FA.south);
        \node [var, align=center, minimum height=1.2cm] (x_feat_att_t) [right of=FA, xshift=0.75cm, yshift=0.4cm] {$y^{(t-1)}$\\~\\$x^{(t)}_{\mathsf{feat}}$};
        \draw [arrow] (FA.east) -- (x_feat_att_t.west |- FA.east);
        \draw [arrow] (y_feat_tm1.east) -- (x_feat_att_t.west |- y_feat_tm1.east);
        
        \node [cell, minimum height=0.5cm] (lstm_cell) [right of=h_tm1, xshift=2.0cm] {LSTM Cell};
        \draw [arrow] (h_tm1.east) -- (h_tm1.east -| lstm_cell.west);
        % \draw [arrow] (c_tm1.east) -- (c_tm1.east -| lstm_cell.west);

        % \node [select, minimum height=1.65cm, minimum width=1.2cm, xshift=0.72cm, yshift=0.425cm] (lstm_input) [right of=FA] {};
        \draw [arrow] (x_feat_att_t.south) -- node[right] {$\mathsf{input}$} (lstm_cell.north -| x_feat_att_t.south);

        \node [var_hidden] (h_t) [right of=h_tm1, xshift=3.7cm] {$h^{(t)}$};
        \node [label, align=center] (ht_label) [above of=h_t] {$\mathsf{Next}$\\$\mathsf{Hidden~State}$};
        % \node [var] (c_t) [right of=c_tm1, xshift=3.5cm] {$c^{(t)}$};
        \draw [arrow] (h_t.west -| lstm_cell.east) -- (h_t.west);
        % \draw [arrow] (c_t.west -| lstm_cell.east) -- (c_t.west);

        % label
        \node [label] (encoder_cell_label) [below of=lstm_cell, yshift=-0.0cm, xshift=-0.65cm] {$f_\mathsf{enc}$};
        
    \end{scope}

    \begin{pgfonlayer}{background}
        \filldraw [line width=3mm,join=round,FACColor]
            (x_feat_att_t.north  -| lstm_cell.east) rectangle (lstm_cell.south  -| FA.west);
    \end{pgfonlayer}

\end{tikzpicture}


==> img/freq_analysis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}\sffamily\sansmath

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(1.016in,2.216in)},
scale only axis,
xmin=0,
xmax=62,
xtick={0,50},
xticklabels={\empty},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\sigma_{T}={0.000}$\\[1ex]$\sigma_{R}={0.000}$},
axis background/.style={fill=white},
title style={font=\bfseries, at={(0.5,1.3)},anchor=north},
title={CCHP Time Domain},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.0101627111434937	0.014371981844306	0.014371981844306\\
2	-0.0137526094913483	0.0139459408819675	0.0139459408819675\\
3	-0.0155969709157944	0.0135334702208638	0.0135334702208638\\
4	-0.016306072473526	0.0130329262465239	0.0130329262465239\\
5	-0.01398566365242	0.0125307692214847	0.0125307692214847\\
6	-0.00987161695957184	0.012160480953753	0.012160480953753\\
7	-0.00541162490844727	0.0119433458894491	0.0119433458894491\\
8	-0.00197400897741318	0.0119067449122667	0.0119067449122667\\
9	0.000246144831180573	0.0121316630393267	0.0121316630393267\\
10	0.00151531398296356	0.01265340577811	0.01265340577811\\
11	0.00605425238609314	0.0134574305266142	0.0134574305266142\\
12	0.013954222202301	0.0153785087168217	0.0153785087168217\\
13	0.0250340327620506	0.0212786067277193	0.0212786067277193\\
14	0.0392779186367989	0.0384811908006668	0.0384811908006668\\
15	0.0495147481560707	0.0693892538547516	0.0693892538547516\\
16	0.113337054848671	0.124180391430855	0.124180391430855\\
17	0.206784889101982	0.176307022571564	0.176307022571564\\
18	0.352106094360352	0.202154651284218	0.202154651284218\\
19	0.533605992794037	0.182708770036697	0.182708770036697\\
20	0.669166803359985	0.165164098143578	0.165164098143578\\
21	0.746265947818756	0.164732024073601	0.164732024073601\\
22	0.775738060474396	0.162224113941193	0.162224113941193\\
23	0.804066717624664	0.157054603099823	0.157054603099823\\
24	0.818202972412109	0.152196660637856	0.152196660637856\\
25	0.82094806432724	0.14756640791893	0.14756640791893\\
26	0.806758344173431	0.143767669796944	0.143767669796944\\
27	0.775159120559692	0.140446305274963	0.140446305274963\\
28	0.72362869977951	0.137581646442413	0.137581646442413\\
29	0.66373199224472	0.134939610958099	0.134939610958099\\
30	0.591128706932068	0.132675677537918	0.132675677537918\\
31	0.504508137702942	0.132583454251289	0.132583454251289\\
32	0.412488877773285	0.136637777090073	0.136637777090073\\
33	0.3138188123703	0.13765262067318	0.13765262067318\\
34	0.219049319624901	0.120071291923523	0.120071291923523\\
35	0.112661853432655	0.077060766518116	0.077060766518116\\
36	0.0270020663738251	0.0378413535654545	0.0378413535654545\\
37	-0.0156443864107132	0.0398275926709175	0.0398275926709175\\
38	-0.0812890380620956	0.0878195688128471	0.0878195688128471\\
39	-0.256697535514832	0.144213080406189	0.144213080406189\\
40	-0.482540667057037	0.160946428775787	0.160946428775787\\
41	-0.657806754112244	0.156935900449753	0.156935900449753\\
42	-0.760703027248383	0.147747710347176	0.147747710347176\\
43	-0.821609139442444	0.13882140815258	0.13882140815258\\
44	-0.851336538791656	0.131615817546844	0.131615817546844\\
45	-0.855151653289795	0.126410230994225	0.126410230994225\\
46	-0.854625165462494	0.122686073184013	0.122686073184013\\
47	-0.850562453269958	0.119550928473473	0.119550928473473\\
48	-0.833641111850739	0.116650573909283	0.116650573909283\\
49	-0.798407196998596	0.113805629312992	0.113805629312992\\
50	-0.744263172149658	0.111229903995991	0.111229903995991\\
51	-0.675959229469299	0.109235897660255	0.109235897660255\\
52	-0.579141736030579	0.108085513114929	0.108085513114929\\
53	-0.473601043224335	0.106832884252071	0.106832884252071\\
54	-0.362259745597839	0.103064127266407	0.103064127266407\\
55	-0.270015597343445	0.0939216837286949	0.0939216837286949\\
56	-0.200952276587486	0.0788797959685326	0.0788797959685326\\
57	-0.150788739323616	0.0634283944964409	0.0634283944964409\\
58	-0.107692718505859	0.0475925356149673	0.0475925356149673\\
59	-0.0685376226902008	0.0323029048740864	0.0323029048740864\\
60	-0.0380182564258575	0.0214844793081284	0.0214844793081284\\
61	-0.0192096680402756	0.0164411887526512	0.0164411887526512\\
62	-0.0089493915438652	0.014069739729166	0.014069739729166\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(2.626in,2.216in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xtick={0,5},
xticklabels={\empty},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, at={(0.5,1.3)},anchor=north},
title={CCHP Frequency Domain},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.985127210617065\\
1	0.105228021740913\\
1.5	0.0613667741417885\\
2	0.02846909314394\\
2.5	0.014160230755806\\
3	0.00795450061559677\\
3.5	0.00269854255020618\\
4	0.00193962710909545\\
4.5	0.00174250220879912\\
5	0.00187023403123021\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(4.236in,2.216in)},
scale only axis,
xmin=0,
xmax=62,
xtick={0,50},
xticklabels={\empty},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, at={(0.5,1.3)},anchor=north},
title={RANP Time Domain},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.0039564436301589	0.100000001490116	0.100000001490116\\
2	0.00257118325680494	0.100000001490116	0.100000001490116\\
3	0.00166368577629328	0.100000001490116	0.100000001490116\\
4	0.00193481426686049	0.100000001490116	0.100000001490116\\
5	0.00167241413146257	0.100000001490116	0.100000001490116\\
6	0.00116033665835857	0.100000001490116	0.100000001490116\\
7	0.00118532311171293	0.100000001490116	0.100000001490116\\
8	0.00148761924356222	0.100000001490116	0.100000001490116\\
9	0.00237494707107544	0.100000001490116	0.100000001490116\\
10	0.00375951454043388	0.100000001490116	0.100000001490116\\
11	0.00480997376143932	0.100000023841858	0.100000023841858\\
12	0.0144431786611676	0.100000083446503	0.100000083446503\\
13	0.0367584601044655	0.100005894899368	0.100005894899368\\
14	0.0517151765525341	0.100707247853279	0.100707247853279\\
15	0.00769309978932142	0.100885815918446	0.100885815918446\\
16	-0.033260527998209	0.100441679358482	0.100441679358482\\
17	0.0419689603149891	0.100012883543968	0.100012883543968\\
18	0.141127079725266	0.100011773407459	0.100011773407459\\
19	0.263618141412735	0.10001927614212	0.10001927614212\\
20	0.366504341363907	0.100023843348026	0.100023843348026\\
21	0.587880253791809	0.100000903010368	0.100000903010368\\
22	0.76116931438446	0.100000008940697	0.100000008940697\\
23	0.783026218414307	0.100000001490116	0.100000001490116\\
24	0.776865005493164	0.100000001490116	0.100000001490116\\
25	0.740598618984222	0.100000001490116	0.100000001490116\\
26	0.722151279449463	0.100000001490116	0.100000001490116\\
27	0.68574047088623	0.100000001490116	0.100000001490116\\
28	0.684636116027832	0.100000001490116	0.100000001490116\\
29	0.686287403106689	0.100000001490116	0.100000001490116\\
30	0.647334575653076	0.100000001490116	0.100000001490116\\
31	0.636594772338867	0.100000001490116	0.100000001490116\\
32	0.638418436050415	0.100000001490116	0.100000001490116\\
33	0.577952325344086	0.100000023841858	0.100000023841858\\
34	0.392154961824417	0.100000157952309	0.100000157952309\\
35	0.213491946458817	0.10000017285347	0.10000017285347\\
36	0.110742159187794	0.100000031292439	0.100000031292439\\
37	0.0589302554726601	0.100000001490116	0.100000001490116\\
38	0.00870498549193144	0.100000001490116	0.100000001490116\\
39	-0.0643290057778358	0.100000001490116	0.100000001490116\\
40	-0.322172671556473	0.100000835955143	0.100000835955143\\
41	-0.467007905244827	0.100000083446503	0.100000083446503\\
42	-0.601418018341064	0.1000000461936	0.1000000461936\\
43	-0.685491800308228	0.100000128149986	0.100000128149986\\
44	-0.703546762466431	0.100000008940697	0.100000008940697\\
45	-0.711590468883514	0.100000008940697	0.100000008940697\\
46	-0.680878102779388	0.100000031292439	0.100000031292439\\
47	-0.697799742221832	0.100000061094761	0.100000061094761\\
48	-0.629377007484436	0.100000306963921	0.100000306963921\\
49	-0.576613783836365	0.100000619888306	0.100000619888306\\
50	-0.538428246974945	0.100001119077206	0.100001119077206\\
51	-0.517864108085632	0.100002378225327	0.100002378225327\\
52	-0.531402826309204	0.100004561245441	0.100004561245441\\
53	-0.566949307918549	0.100007794797421	0.100007794797421\\
54	-0.603472590446472	0.10000879317522	0.10000879317522\\
55	-0.617714405059814	0.100004270672798	0.100004270672798\\
56	-0.534319996833801	0.100002110004425	0.100002110004425\\
57	-0.397097229957581	0.100000225007534	0.100000225007534\\
58	-0.459372103214264	0.100000008940697	0.100000008940697\\
59	-0.323334902524948	0.100000001490116	0.100000001490116\\
60	-0.0570676103234291	0.100000001490116	0.100000001490116\\
61	0.001239113509655	0.100000001490116	0.100000001490116\\
62	-0.000889445655047894	0.100000001490116	0.100000001490116\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(5.846in,2.216in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xtick={0,5},
xticklabels={\empty},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, at={(0.5,1.3)},anchor=north},
title={RANP Frequency Domain},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.926633298397064\\
1	0.168137282133102\\
1.5	0.0761179551482201\\
2	0.0472080782055855\\
2.5	0.0318316146731377\\
3	0.0373206809163094\\
3.5	0.0218410082161427\\
4	0.0151446014642715\\
4.5	0.0124180596321821\\
5	0.00974765047430992\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(1.016in,1.28in)},
scale only axis,
xmin=0,
xmax=62,
xtick={0,50},
xticklabels={\empty},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\sigma_{T}={0.050}$\\[1ex]$\sigma_{R}={0.025}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,1.3)},anchor=north east}
]
\addplot [color=mycolor1, line width=1.0pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.0101627111434937	0.014371981844306	0.014371981844306\\
2	-0.0137526094913483	0.0139459408819675	0.0139459408819675\\
3	-0.0155969709157944	0.0135334702208638	0.0135334702208638\\
4	-0.016306072473526	0.0130329262465239	0.0130329262465239\\
5	-0.01398566365242	0.0125307692214847	0.0125307692214847\\
6	0.00520666688680649	0.012829290702939	0.012829290702939\\
7	-0.00825835019350052	0.0150919891893864	0.0150919891893864\\
8	-0.00242206454277039	0.0169789530336857	0.0169789530336857\\
9	-0.0452036410570145	0.0246349014341831	0.0246349014341831\\
10	-0.0260875225067139	0.058098316192627	0.058098316192627\\
11	-0.0147797614336014	0.0822181105613708	0.0822181105613708\\
12	0.0907532274723053	0.0265305638313293	0.0265305638313293\\
13	0.185764282941818	0.051869124174118	0.051869124174118\\
14	0.251517355442047	0.141149610280991	0.141149610280991\\
15	0.144390672445297	0.161182776093483	0.161182776093483\\
16	0.0550632104277611	0.143336251378059	0.143336251378059\\
17	0.162908315658569	0.125462621450424	0.125462621450424\\
18	0.384074091911316	0.142203971743584	0.142203971743584\\
19	0.667835175991058	0.149284139275551	0.149284139275551\\
20	0.818375289440155	0.158345252275467	0.158345252275467\\
21	0.804213106632233	0.159712255001068	0.159712255001068\\
22	0.763274312019348	0.153531849384308	0.153531849384308\\
23	0.784610390663147	0.146829560399055	0.146829560399055\\
24	0.811655282974243	0.142059221863747	0.142059221863747\\
25	0.802103877067566	0.137663796544075	0.137663796544075\\
26	0.76124906539917	0.134494677186012	0.134494677186012\\
27	0.709198772907257	0.134754493832588	0.134754493832588\\
28	0.651178777217865	0.131446078419685	0.131446078419685\\
29	0.568506240844727	0.128302022814751	0.128302022814751\\
30	0.393504500389099	0.121392942965031	0.121392942965031\\
31	0.319941759109497	0.119393594563007	0.119393594563007\\
32	0.304320275783539	0.119083158671856	0.119083158671856\\
33	0.174109309911728	0.107738547027111	0.107738547027111\\
34	0.162845447659492	0.0891872122883797	0.0891872122883797\\
35	0.0930751115083694	0.0576870515942574	0.0576870515942574\\
36	-0.0033363401889801	0.0293943211436272	0.0293943211436272\\
37	-0.0164733678102493	0.0440841615200043	0.0440841615200043\\
38	-0.0591720193624496	0.081689327955246	0.081689327955246\\
39	-0.24474261701107	0.135753482580185	0.135753482580185\\
40	-0.455711543560028	0.154381096363068	0.154381096363068\\
41	-0.592040956020355	0.153313174843788	0.153313174843788\\
42	-0.680286824703217	0.149443969130516	0.149443969130516\\
43	-0.733406484127045	0.143449440598488	0.143449440598488\\
44	-0.754404485225677	0.137983560562134	0.137983560562134\\
45	-0.782900035381317	0.13184517621994	0.13184517621994\\
46	-0.793469190597534	0.126412451267242	0.126412451267242\\
47	-0.794598579406738	0.122362479567528	0.122362479567528\\
48	-0.809812307357788	0.116759449243546	0.116759449243546\\
49	-0.760136902332306	0.113031484186649	0.113031484186649\\
50	-0.713387370109558	0.108801908791065	0.108801908791065\\
51	-0.65686422586441	0.10581786185503	0.10581786185503\\
52	-0.574914813041687	0.104342021048069	0.104342021048069\\
53	-0.499809265136719	0.10319747030735	0.10319747030735\\
54	-0.438431441783905	0.102354936301708	0.102354936301708\\
55	-0.404284417629242	0.101482011377811	0.101482011377811\\
56	-0.309879064559937	0.0908822193741798	0.0908822193741798\\
57	-0.221636101603508	0.0746176987886429	0.0746176987886429\\
58	-0.142520353198051	0.0478819236159325	0.0478819236159325\\
59	-0.090166762471199	0.0350748859345913	0.0350748859345913\\
60	-0.073600098490715	0.0386277437210083	0.0386277437210083\\
61	-0.0451370477676392	0.0299871265888214	0.0299871265888214\\
62	-0.0325057506561279	0.0237237792462111	0.0237237792462111\\
};
\addlegendentry{$\hat{y}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\addlegendentry{$y^*$}

\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(2.626in,1.28in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xtick={0,5},
xticklabels={\empty},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,1.3)},anchor=north east}
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.9519322514534\\
1	0.105970583856106\\
1.5	0.101914189755917\\
2	0.0749467983841896\\
2.5	0.0299877971410751\\
3	0.0158639680594206\\
3.5	0.0189444832503796\\
4	0.00836017727851868\\
4.5	0.0107005340978503\\
5	0.0104206828400493\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addlegendentry{$\hat{y}$}

\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addlegendentry{$y^*$}

\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(4.236in,1.28in)},
scale only axis,
xmin=0,
xmax=62,
xtick={0,50},
xticklabels={\empty},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,1.3)},anchor=north east}
]
\addplot [color=mycolor1, line width=1.0pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.0039564436301589	0.100000001490116	0.100000001490116\\
2	0.00257118325680494	0.100000001490116	0.100000001490116\\
3	0.00166368577629328	0.100000001490116	0.100000001490116\\
4	0.00193481426686049	0.100000001490116	0.100000001490116\\
5	0.00167241413146257	0.100000001490116	0.100000001490116\\
6	0.00116033665835857	0.100000001490116	0.100000001490116\\
7	-0.0116442916914821	0.100035198032856	0.100035198032856\\
8	-0.25713899731636	0.141762018203735	0.141762018203735\\
9	0.25923028588295	0.10000091791153	0.10000091791153\\
10	-0.638589859008789	0.10140522569418	0.10140522569418\\
11	-0.38904932141304	0.116596639156342	0.116596639156342\\
12	-0.00319537241011858	0.100000262260437	0.100000262260437\\
13	-0.0172778628766537	0.100000001490116	0.100000001490116\\
14	0.363017439842224	0.100034415721893	0.100034415721893\\
15	0.192354798316956	0.180250868201256	0.180250868201256\\
16	-0.0994919836521149	0.110769107937813	0.110769107937813\\
17	0.281101524829865	0.101434238255024	0.101434238255024\\
18	0.0235754810273647	0.100000001490116	0.100000001490116\\
19	0.0349600873887539	0.100000001490116	0.100000001490116\\
20	0.159611195325851	0.100000001490116	0.100000001490116\\
21	0.20386691391468	0.100001379847527	0.100001379847527\\
22	0.290525257587433	0.100000485777855	0.100000485777855\\
23	0.432207584381104	0.100000165402889	0.100000165402889\\
24	0.548466384410858	0.100000001490116	0.100000001490116\\
25	0.598449885845184	0.100000008940697	0.100000008940697\\
26	0.681354641914368	0.100000001490116	0.100000001490116\\
27	0.6600261926651	0.100000001490116	0.100000001490116\\
28	0.470495313405991	0.100000001490116	0.100000001490116\\
29	0.383632630109787	0.100000023841858	0.100000023841858\\
30	0.684887766838074	0.100000001490116	0.100000001490116\\
31	0.483696460723877	0.100000001490116	0.100000001490116\\
32	0.433412939310074	0.100000001490116	0.100000001490116\\
33	0.546311855316162	0.100000008940697	0.100000008940697\\
34	0.357391268014908	0.1000015437603	0.1000015437603\\
35	0.204153150320053	0.100000075995922	0.100000075995922\\
36	0.0436551421880722	0.100000113248825	0.100000113248825\\
37	0.0125613929703832	0.100000001490116	0.100000001490116\\
38	0.0352519899606705	0.100000008940697	0.100000008940697\\
39	-0.201167017221451	0.10002251714468	0.10002251714468\\
40	-0.809236645698547	0.1000070348382	0.1000070348382\\
41	-0.858947455883026	0.100006051361561	0.100006051361561\\
42	-0.807316362857819	0.100000336766243	0.100000336766243\\
43	-0.964926719665527	0.100000441074371	0.100000441074371\\
44	-1.0609747171402	0.100003138184547	0.100003138184547\\
45	-0.936581194400787	0.100001074373722	0.100001074373722\\
46	-0.82516485452652	0.100002057850361	0.100002057850361\\
47	-0.659980356693268	0.100001432001591	0.100001432001591\\
48	-0.552498698234558	0.10001128911972	0.10001128911972\\
49	-0.546711027622223	0.100001454353333	0.100001454353333\\
50	-0.460315585136414	0.100007481873035	0.100007481873035\\
51	-0.432223975658417	0.100008592009544	0.100008592009544\\
52	-0.501405715942383	0.100006699562073	0.100006699562073\\
53	-0.556787967681885	0.100021921098232	0.100021921098232\\
54	-0.625102996826172	0.100039415061474	0.100039415061474\\
55	-0.28007647395134	0.100212335586548	0.100212335586548\\
56	-0.177602380514145	0.100000329315662	0.100000329315662\\
57	-0.101435899734497	0.100000031292439	0.100000031292439\\
58	0.00469118822365999	0.100000008940697	0.100000008940697\\
59	-0.024738784879446	0.100000001490116	0.100000001490116\\
60	0.00753586553037167	0.100000001490116	0.100000001490116\\
61	-0.00246339850127697	0.100000001490116	0.100000001490116\\
62	0.046086460351944	0.100000016391277	0.100000016391277\\
};
\addlegendentry{$\hat{y}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\addlegendentry{$y^*$}

\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(5.846in,1.28in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xtick={0,5},
xticklabels={\empty},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,1.3)},anchor=north east}
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.906928718090057\\
1	0.243764847517014\\
1.5	0.10685970634222\\
2	0.100620277225971\\
2.5	0.137313202023506\\
3	0.0476028025150299\\
3.5	0.108762323856354\\
4	0.140296190977097\\
4.5	0.0846030041575432\\
5	0.0786840468645096\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addlegendentry{$\hat{y}$}

\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addlegendentry{$y^*$}

\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(1.016in,0.344in)},
scale only axis,
xmin=0,
xmax=62,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\sigma_{T}={0.100}$\\[1ex]$\sigma_{R}={0.050}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.0101627111434937	0.014371981844306	0.014371981844306\\
2	-0.0137526094913483	0.0139459408819675	0.0139459408819675\\
3	-0.0155969709157944	0.0135334702208638	0.0135334702208638\\
4	-0.016306072473526	0.0130329262465239	0.0130329262465239\\
5	-0.01398566365242	0.0125307692214847	0.0125307692214847\\
6	0.043957456946373	0.020416347309947	0.020416347309947\\
7	0.0351325497031212	0.0596444383263588	0.0596444383263588\\
8	0.0587567463517189	0.0753197446465492	0.0753197446465492\\
9	-0.103580087423325	0.0483620166778564	0.0483620166778564\\
10	-0.0946559607982635	0.0890934094786644	0.0890934094786644\\
11	-0.165073499083519	0.138066098093987	0.138066098093987\\
12	0.0962230786681175	0.0783271789550781	0.0783271789550781\\
13	0.275630176067352	0.0791232734918594	0.0791232734918594\\
14	0.324868083000183	0.12358670681715	0.12358670681715\\
15	0.135630458593369	0.0902503281831741	0.0902503281831741\\
16	-0.0152783095836639	0.0555630922317505	0.0555630922317505\\
17	0.0489567369222641	0.0309726055711508	0.0309726055711508\\
18	0.239228680729866	0.0611443296074867	0.0611443296074867\\
19	0.624486684799194	0.135197713971138	0.135197713971138\\
20	0.869916200637817	0.160766005516052	0.160766005516052\\
21	0.867916643619537	0.168005138635635	0.168005138635635\\
22	0.827825903892517	0.16264234483242	0.16264234483242\\
23	0.86470752954483	0.155637547373772	0.155637547373772\\
24	0.894964158535004	0.148467630147934	0.148467630147934\\
25	0.873298943042755	0.14214289188385	0.14214289188385\\
26	0.794803321361542	0.137023538351059	0.137023538351059\\
27	0.720875859260559	0.14012898504734	0.14012898504734\\
28	0.658994138240814	0.136355236172676	0.136355236172676\\
29	0.558812856674194	0.131218105554581	0.131218105554581\\
30	0.307161867618561	0.11877953261137	0.11877953261137\\
31	0.246662095189095	0.107518456876278	0.107518456876278\\
32	0.269778966903687	0.104532897472382	0.104532897472382\\
33	0.0989030003547668	0.0970221236348152	0.0970221236348152\\
34	0.165998727083206	0.0846270099282265	0.0846270099282265\\
35	0.126933798193932	0.0690366104245186	0.0690366104245186\\
36	-0.00888205319643021	0.0380124785006046	0.0380124785006046\\
37	-0.0141136199235916	0.0502651408314705	0.0502651408314705\\
38	-0.0325953364372253	0.0577457323670387	0.0577457323670387\\
39	-0.224581524729729	0.11589777469635	0.11589777469635\\
40	-0.440246641635895	0.145826801657677	0.145826801657677\\
41	-0.59175056219101	0.148864269256592	0.148864269256592\\
42	-0.682261884212494	0.146787211298943	0.146787211298943\\
43	-0.722096741199493	0.141773253679276	0.141773253679276\\
44	-0.728600442409515	0.138852462172508	0.138852462172508\\
45	-0.775823593139648	0.134660497307777	0.134660497307777\\
46	-0.793964207172394	0.130787968635559	0.130787968635559\\
47	-0.795055210590363	0.127685964107513	0.127685964107513\\
48	-0.824736297130585	0.120210722088814	0.120210722088814\\
49	-0.765085518360138	0.116131976246834	0.116131976246834\\
50	-0.709878504276276	0.110802412033081	0.110802412033081\\
51	-0.643697381019592	0.107959054410458	0.107959054410458\\
52	-0.54154646396637	0.106314048171043	0.106314048171043\\
53	-0.443394958972931	0.104032441973686	0.104032441973686\\
54	-0.385489404201508	0.101438231766224	0.101438231766224\\
55	-0.390216529369354	0.101375944912434	0.101375944912434\\
56	-0.249418750405312	0.0758050158619881	0.0758050158619881\\
57	-0.133393704891205	0.0358780100941658	0.0358780100941658\\
58	-0.072088360786438	0.0235422365367413	0.0235422365367413\\
59	-0.016653761267662	0.0294543746858835	0.0294543746858835\\
60	0.01447394490242	0.0548137724399567	0.0548137724399567\\
61	0.0926749408245087	0.0553581044077873	0.0553581044077873\\
62	0.0608981251716614	0.0445607081055641	0.0445607081055641\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(2.626in,0.344in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (hz)},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.980755150318146\\
1	0.160985320806503\\
1.5	0.14277920126915\\
2	0.110289305448532\\
2.5	0.0395631268620491\\
3	0.0287171956151724\\
3.5	0.0357489138841629\\
4	0.0136340819299221\\
4.5	0.0237536299973726\\
5	0.0289479419589043\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(4.236in,0.344in)},
scale only axis,
xmin=0,
xmax=62,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=0.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.0039564436301589	0.100000001490116	0.100000001490116\\
2	0.00257118325680494	0.100000001490116	0.100000001490116\\
3	0.00166368577629328	0.100000001490116	0.100000001490116\\
4	0.00193481426686049	0.100000001490116	0.100000001490116\\
5	0.00167241413146257	0.100000001490116	0.100000001490116\\
6	0.00116033665835857	0.100000001490116	0.100000001490116\\
7	-0.113785967230797	0.119313091039658	0.119313091039658\\
8	-0.672486662864685	0.107369594275951	0.107369594275951\\
9	0.404556900262833	0.10000192373991	0.10000192373991\\
10	-0.912696838378906	0.100007198750973	0.100007198750973\\
11	-0.422368943691254	0.106024459004402	0.106024459004402\\
12	0.000855778343975544	0.100029334425926	0.100029334425926\\
13	-0.126621529459953	0.100000068545341	0.100000068545341\\
14	0.553170561790466	0.100004054605961	0.100004054605961\\
15	0.269190311431885	0.279723703861237	0.279723703861237\\
16	-0.0676609724760056	0.101384393870831	0.101384393870831\\
17	0.564911246299744	0.100502893328667	0.100502893328667\\
18	0.0680844038724899	0.100001022219658	0.100001022219658\\
19	-0.00800457876175642	0.100000001490116	0.100000001490116\\
20	0.0395794883370399	0.100000001490116	0.100000001490116\\
21	0.0583274140954018	0.100000001490116	0.100000001490116\\
22	0.248947411775589	0.100000210106373	0.100000210106373\\
23	0.18026539683342	0.100001588463783	0.100001588463783\\
24	0.421809285879135	0.100000001490116	0.100000001490116\\
25	0.356693714857101	0.100000448524952	0.100000448524952\\
26	0.429778426885605	0.100000001490116	0.100000001490116\\
27	0.540794968605042	0.100000001490116	0.100000001490116\\
28	0.231973275542259	0.100000016391277	0.100000016391277\\
29	0.0839662030339241	0.100000888109207	0.100000888109207\\
30	0.664334416389465	0.100000001490116	0.100000001490116\\
31	0.385732263326645	0.100000001490116	0.100000001490116\\
32	0.292039513587952	0.100000001490116	0.100000001490116\\
33	0.350766599178314	0.100000038743019	0.100000038743019\\
34	0.131278842687607	0.100010208785534	0.100010208785534\\
35	0.127542927861214	0.100000016391277	0.100000016391277\\
36	-0.0124029340222478	0.100000120699406	0.100000120699406\\
37	-0.00775367114692926	0.100000143051147	0.100000143051147\\
38	0.0664650201797485	0.100000023841858	0.100000023841858\\
39	-0.509023547172546	0.100003145635128	0.100003145635128\\
40	-0.621136546134949	0.100338108837605	0.100338108837605\\
41	-0.763656973838806	0.10015444457531	0.10015444457531\\
42	-0.839972615242004	0.100003354251385	0.100003354251385\\
43	-0.975242912769318	0.100005351006985	0.100005351006985\\
44	-1.05733692646027	0.100012630224228	0.100012630224228\\
45	-0.944405674934387	0.100003562867641	0.100003562867641\\
46	-0.740251541137695	0.10000466555357	0.10000466555357\\
47	-0.591820061206818	0.100009106099606	0.100009106099606\\
48	-0.42573344707489	0.100117944180965	0.100117944180965\\
49	-0.596323251724243	0.100000813603401	0.100000813603401\\
50	-0.451843470335007	0.100018061697483	0.100018061697483\\
51	-0.38150754570961	0.100029081106186	0.100029081106186\\
52	-0.491345465183258	0.100016452372074	0.100016452372074\\
53	-0.535109519958496	0.100047133862972	0.100047133862972\\
54	-0.583280563354492	0.100214824080467	0.100214824080467\\
55	-0.0269909538328648	0.100296713411808	0.100296713411808\\
56	0.00769553054124117	0.100002504885197	0.100002504885197\\
57	0.0119072096422315	0.100000157952309	0.100000157952309\\
58	0.148748606443405	0.100000001490116	0.100000001490116\\
59	-0.00717012491077185	0.100000001490116	0.100000001490116\\
60	0.0724522620439529	0.100000001490116	0.100000001490116\\
61	-0.026879720389843	0.100000001490116	0.100000001490116\\
62	0.135827168822289	0.100006058812141	0.100006058812141\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-0.0156401395797729\\
2	-0.0156502462923527\\
3	-0.0156502556055784\\
4	-0.0156502556055784\\
5	-0.0156502556055784\\
6	-0.0147189814597368\\
7	-0.00462122401222587\\
8	-3.07782356685493e-05\\
9	-2.01238290173933e-05\\
10	0.00933022331446409\\
11	0.0287358053028584\\
12	0.0404820628464222\\
13	0.0512584932148457\\
14	0.0766026824712753\\
15	0.102532058954239\\
16	0.146864637732506\\
17	0.233348920941353\\
18	0.311990678310394\\
19	0.370680183172226\\
20	0.429443955421448\\
21	0.464660942554474\\
22	0.499528050422668\\
23	0.560178458690643\\
24	0.621376037597656\\
25	0.627740383148193\\
26	0.627746760845184\\
27	0.627746760845184\\
28	0.627746760845184\\
29	0.627746760845184\\
30	0.594226837158203\\
31	0.566649794578552\\
32	0.528018832206726\\
33	0.370871484279633\\
34	0.119478568434715\\
35	0.00110055645927787\\
36	0.000579526124056429\\
37	-0.000699873722624034\\
38	-0.0791044905781746\\
39	-0.26380667090416\\
40	-0.44838073849678\\
41	-0.608683288097382\\
42	-0.713755965232849\\
43	-0.728852689266205\\
44	-0.728867769241333\\
45	-0.728867769241333\\
46	-0.728867769241333\\
47	-0.728867769241333\\
48	-0.705255925655365\\
49	-0.668538868427277\\
50	-0.616418600082397\\
51	-0.521143794059753\\
52	-0.375386267900467\\
53	-0.219862073659897\\
54	-0.0974263995885849\\
55	-0.0292479284107685\\
56	-0.0099182752892375\\
57	-0.00927732139825821\\
58	-0.00927668064832687\\
59	-0.00927668064832687\\
60	-0.00927668064832687\\
61	-0.00927668064832687\\
62	-0.00927668064832687\\
};
\end{axis}

\begin{axis}[%
width=1.224in,
height=0.674in,
at={(5.846in,0.344in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5.1,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (hz)},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.114, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0.817050516605377\\
1	0.276319086551666\\
1.5	0.13574743270874\\
2	0.0882118344306946\\
2.5	0.156239688396454\\
3	0.0917623415589333\\
3.5	0.151888161897659\\
4	0.256148934364319\\
4.5	0.141681745648384\\
5	0.154344245791435\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\addplot[ybar, bar width=0.114, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	0.863229930400848\\
1	0.0595784448087215\\
1.5	0.0935211032629013\\
2	0.0473117902874947\\
2.5	0.0231328103691339\\
3	0.0104225231334567\\
3.5	0.00724090496078134\\
4	0.00543363718315959\\
4.5	0.00269112945534289\\
5	0.0013221901608631\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5.1	0\\
};
\end{axis}
\end{tikzpicture}%

==> img/loss_vs_noise_w_noise_free.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
axis x line*=bottom,
axis y line*=left,
height=50mm,
width=0.35\linewidth,
at={(0.0mm,0.0mm)},
scale only axis,
xmin=0,
xmax=10.5,
xlabel style={font=\color{white!15!black}},
xlabel={Noise scale},
ymin=-1000,
ymax=6000,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ELBO Loss},
legend style={legend columns=2, at={(0.03,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-484.960410905392	105.299395441173	105.299395441173\\
1	-379.306963966207	154.549954631615	154.549954631615\\
2	-258.006142660993	217.034571193189	217.034571193189\\
3	-169.837671737955	255.402370651349	255.402370651349\\
4	-108.128222683034	277.11410308726	277.11410308726\\
5	-56.360786263405	293.126162476931	293.126162476931\\
6	-3.30750608647124	311.978610145656	311.978610145656\\
7	48.4445937562496	330.392029009901	330.392029009901\\
8	98.0119247477511	347.808075759934	347.808075759934\\
9	145.356971083256	366.685859218309	366.685859218309\\
10	190.482581976627	385.042325245836	385.042325245836\\
};
\addlegendentry{LSTM}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-410.684613588232	6.17924969207513	6.17924969207513\\
1	-403.451579631488	7.16811359056403	7.16811359056403\\
2	-381.354607282283	10.9728549658628	10.9728549658628\\
3	-352.598648832252	15.3833085948753	15.3833085948753\\
4	-321.050567920382	17.5142833697812	17.5142833697812\\
5	-288.594483604679	17.7272164445017	17.7272164445017\\
6	-256.27706100311	18.616107873498	18.616107873498\\
7	-225.631966619274	21.8681155172118	21.8681155172118\\
8	-197.334256279164	26.9520344813381	26.9520344813381\\
9	-171.460429742177	32.5305777702125	32.5305777702125\\
10	-147.809806299023	38.0410850650897	38.0410850650897\\
};
\addlegendentry{RANP}

\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-634.872660984202	83.8000919217111	83.8000919217111\\
1	-614.028059473124	90.6016043909101	90.6016043909101\\
2	-559.609330019647	103.743499144151	103.743499144151\\
3	-479.529251403357	121.560482178387	121.560482178387\\
4	-381.904222686406	144.405151559165	144.405151559165\\
5	-273.714391100564	171.782222891718	171.782222891718\\
6	-157.157359732798	206.571544889949	206.571544889949\\
7	-37.8049100352412	242.119132273743	242.119132273743\\
8	84.3037987351506	281.681956024195	281.681956024195\\
9	209.100489877691	326.293956589744	326.293956589744\\
10	333.050344415173	371.043483363528	371.043483363528\\
};
\addlegendentry{CCHP}

\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-601.241057851304	121.798954880598	121.798954880598\\
1	-578.848625041536	126.027474732511	126.027474732511\\
2	-519.560918522855	142.117473225889	142.117473225889\\
3	-427.375750690893	170.58037288245	170.58037288245\\
4	-313.934032460398	206.772094678595	206.772094678595\\
5	-191.371062646039	245.830586298255	245.830586298255\\
6	-66.4352088370558	287.599457226674	287.599457226674\\
7	62.8403913112828	334.630094403051	334.630094403051\\
8	192.226218974214	384.778591187535	384.778591187535\\
9	319.978638072704	436.372309699619	436.372309699619\\
10	446.638556244465	489.269835277916	489.269835277916\\
};
\addlegendentry{CCHP (0.1, 0.1)}

\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-245.038106467961	302.461900099707	302.461900099707\\
1	-232.082623541649	305.382865936617	305.382865936617\\
2	-188.95656458055	312.589062513336	312.589062513336\\
3	-112.097624540836	330.257262749042	330.257262749042\\
4	-5.48304767784413	359.216935409354	359.216935409354\\
5	121.304674751465	396.434810301028	396.434810301028\\
6	261.012944542267	438.834721763706	438.834721763706\\
7	409.502811062891	485.704711555693	485.704711555693\\
8	562.065863350523	537.769800215328	537.769800215328\\
9	716.11929073494	592.989139171638	592.989139171638\\
10	869.324666207113	647.685951638888	647.685951638888\\
};
\addlegendentry{CCHP (1.0, 1.0)}

\addplot [color=mycolor6, line width=1.0pt, mark=*, mark options={solid, mycolor6}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-270.210344155175	304.784713265081	304.784713265081\\
1	-222.46839202264	332.000799289577	332.000799289577\\
2	-70.1780184291373	431.293663605358	431.293663605358\\
3	168.701885969162	597.019968103281	597.019968103281\\
4	458.77291939069	799.202103164253	799.202103164253\\
5	805.368254809405	1045.00295721165	1045.00295721165\\
6	1188.60214886778	1320.94743017864	1320.94743017864\\
7	1581.83380571107	1605.47101267962	1605.47101267962\\
8	1960.03207573934	1878.64753908876	1878.64753908876\\
9	2316.88614163144	2132.45477429247	2132.45477429247\\
10	2658.22020097552	2374.50159530011	2374.50159530011\\
};
\addlegendentry{$\text{CCHP (p}_{\text{TF}}\text{=0.1)}$}

\addplot [color=mycolor7, line width=1.0pt, mark=*, mark options={solid, mycolor7}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-327.521058080255	97.5937179125001	97.5937179125001\\
1	-274.780791223952	102.371521265513	102.371521265513\\
2	-82.935368322484	124.595353664833	124.595353664833\\
3	192.121030461704	163.088406601152	163.088406601152\\
4	470.207181934007	197.584054440161	197.584054440161\\
5	721.685817686895	224.72789378124	224.72789378124\\
6	952.345574436542	260.383308816118	260.383308816118\\
7	1171.16230345505	302.18272980243	302.18272980243\\
8	1376.93372540262	347.084345270703	347.084345270703\\
9	1575.39501560464	391.1970433401	391.1970433401\\
10	1760.30127440775	433.476392144257	433.476392144257\\
};
\addlegendentry{$\text{CCHP (p}_{\text{TF}}\text{=0.5)}$}

\end{axis}

\begin{axis}[%
axis x line*=bottom,
axis y line*=left,
height=50mm,
width=0.35\linewidth,
at={(0.0mm,0.0mm)},
at={(40.0mm,0.0mm)},
scale only axis,
xmin=0,
xmax=10.5,
xlabel style={font=\color{white!15!black}},
xlabel={Noise scale},
ymin=1,
ymax=10,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MSE Loss}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	4.88594307231776	0.574340571811078	0.574340571811078\\
1	4.94280429942304	0.591498679105354	0.591498679105354\\
2	5.06441558576772	0.565638449016774	0.565638449016774\\
3	5.17862045638105	0.532172238203625	0.532172238203625\\
4	5.28402222737606	0.500992721958987	0.500992721958987\\
5	5.38353903447567	0.469069958301341	0.469069958301341\\
6	5.47764876741551	0.436494298154379	0.436494298154379\\
7	5.56821422308049	0.403415034905191	0.403415034905191\\
8	5.65622245632588	0.370732266330226	0.370732266330226\\
9	5.74008061327579	0.339034952630566	0.339034952630566\\
10	5.81860085902569	0.309448780864522	0.309448780864522\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.66234298561926	0.136769352434602	0.136769352434602\\
1	1.82089938611553	0.167708694161972	0.167708694161972\\
2	2.38496430754408	0.283736273789237	0.283736273789237\\
3	3.15393006223821	0.385139784070612	0.385139784070612\\
4	3.99333173207526	0.515577939458753	0.515577939458753\\
5	4.83618094995174	0.73087727807814	0.73087727807814\\
6	5.63446926312751	0.98224083589554	0.98224083589554\\
7	6.35699318239537	1.22781909055478	1.22781909055478\\
8	6.99818252184036	1.45069541697773	1.45069541697773\\
9	7.56898781292489	1.64309337119639	1.64309337119639\\
10	8.07990095306965	1.80895316993453	1.80895316993453\\
};
\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.39650256121983	0.0463056280102321	0.0463056280102321\\
1	1.42955156552792	0.0516001741550554	0.0516001741550554\\
2	1.53241608555266	0.0608852388330723	0.0608852388330723\\
3	1.71533952980219	0.0764260549671041	0.0764260549671041\\
4	1.97092623396123	0.0954207587394438	0.0954207587394438\\
5	2.27733513097307	0.112934811637094	0.112934811637094\\
6	2.61457268924662	0.133008783356336	0.133008783356336\\
7	2.973116706559	0.156209216351628	0.156209216351628\\
8	3.34838959945009	0.182921071817599	0.182921071817599\\
9	3.73270250925105	0.208934120818459	0.208934120818459\\
10	4.12278204452738	0.231700235838158	0.231700235838158\\
};
\addplot [color=mycolor4, line width=1.0pt, mark=*, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.43570792094571	0.036850711396575	0.036850711396575\\
1	1.47956186998398	0.0301607339855158	0.0301607339855158\\
2	1.60931448717954	0.0235817766252128	0.0235817766252128\\
3	1.82431170131551	0.056654729693137	0.056654729693137\\
4	2.09841449543263	0.0974892303970867	0.0974892303970867\\
5	2.4076799505391	0.134320347075108	0.134320347075108\\
6	2.74348837048957	0.165667745349575	0.165667745349575\\
7	3.10174149043509	0.192124350894434	0.192124350894434\\
8	3.47821093885442	0.213095863304236	0.213095863304236\\
9	3.86894599043055	0.229634309067825	0.229634309067825\\
10	4.27190842670583	0.245649450089687	0.245649450089687\\
};
\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.80234894742484	0.347479038537689	0.347479038537689\\
1	1.82376074892409	0.346757752912894	0.346757752912894\\
2	1.90043045393076	0.344183940163392	0.344183940163392\\
3	2.04515494261523	0.345956853262692	0.345956853262692\\
4	2.25906922114656	0.35606315417351	0.35606315417351\\
5	2.52491374361515	0.373827135725944	0.373827135725944\\
6	2.82471485203124	0.399255792663663	0.399255792663663\\
7	3.14292685663954	0.429794687955652	0.429794687955652\\
8	3.47261752507534	0.463945566498948	0.463945566498948\\
9	3.81114863579831	0.499921126247283	0.499921126247283\\
10	4.15484000947628	0.535258943452939	0.535258943452939\\
};
\addplot [color=mycolor6, line width=1.0pt, mark=*, mark options={solid, mycolor6}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.97074204439305	0.327933029849708	0.327933029849708\\
1	2.03108896995605	0.313094958193493	0.313094958193493\\
2	2.23589300255319	0.279107527462931	0.279107527462931\\
3	2.53250253074347	0.265743450201117	0.265743450201117\\
4	2.87314039859112	0.271825650912557	0.271825650912557\\
5	3.24368724728645	0.28783964191513	0.28783964191513\\
6	3.62623060530551	0.302379756196763	0.302379756196763\\
7	4.01065967154249	0.30941203304966	0.30941203304966\\
8	4.38727078389107	0.30690900448313	0.30690900448313\\
9	4.76102148518156	0.298968404745933	0.298968404745933\\
10	5.12613354361818	0.285948072594776	0.285948072594776\\
};
\addplot [color=mycolor7, line width=1.0pt, mark=*, mark options={solid, mycolor7}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.70898645664276	0.046723772541655	0.046723772541655\\
1	1.82312076717361	0.0548577955948962	0.0548577955948962\\
2	2.22373297406765	0.113603945457553	0.113603945457553\\
3	2.74993235304001	0.183465086718018	0.183465086718018\\
4	3.20669196955955	0.221364301464791	0.221364301464791\\
5	3.58377934580661	0.236882043306703	0.236882043306703\\
6	3.9169370094208	0.243041981143302	0.243041981143302\\
7	4.24170658839003	0.252430696484566	0.252430696484566\\
8	4.57536433715009	0.267359703934344	0.267359703934344\\
9	4.92128751725339	0.291056607086657	0.291056607086657\\
10	5.27961030673473	0.328791892903673	0.328791892903673\\
};
\end{axis}
\end{tikzpicture}%

==> img/model_arc.tex <==
\colorlet{TrainColor}{OliveGreen}
\colorlet{TestColor}{Blue}
\colorlet{TrainColorFill}{TrainColor!30}
\colorlet{TestColorFill}{TestColor!30}

\colorlet{PredColor}{Dandelion}
\colorlet{PredColorFill}{PredColor!30}

\colorlet{HiddenColor}{Red!30}
\colorlet{zPriorColor}{TestColorFill}
\colorlet{zPostColor}{TrainColorFill}
\colorlet{FACColor}{Plum!30}
\colorlet{DecCellColor}{Emerald!30}


\begin{tikzpicture}[node distance=0.65cm, thin, -latex, bend angle=45, auto, font=\scriptsize]

    % normal var
    \tikzstyle{var} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick]

    % hidden context
    \tikzstyle{var_hidden} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, fill=HiddenColor, semithick]

    % training var
    \tikzstyle{var_train} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=TrainColor, semithick, fill=TrainColorFill]

    % pred var
    \tikzstyle{var_pred} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered, draw=black, semithick, fill=PredColorFill]

    % select
    \tikzstyle{select} = [rectangle, rounded corners, text centered, draw=black,semithick, densely dotted]

    % dist
    \tikzstyle{dist} = [circle, text centered, draw=black,semithick]

    % z prior
    \tikzstyle{realis_prior} = [circle, text centered, draw=TestColor,semithick,fill=zPriorColor]

    % z post
    \tikzstyle{realis_post} = [circle, text centered, draw=TrainColor,semithick,fill=zPostColor]

    % Phi
    \tikzstyle{feat} = [rectangle, minimum width=0.4cm, minimum height=1.7cm,text centered, draw=black,semithick]

    % recurrent cells
    \tikzstyle{cell} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % recurrent cells train
    \tikzstyle{cell_train} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=TrainColor,semithick, fill=TrainColorFill]

    % aggregate
    \tikzstyle{aggre} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black,semithick]

    % label
    \tikzstyle{label} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered]

    % arrows
    \tikzstyle{arrow} = [semithick,->,-latex]
    \tikzstyle{arrow_train} = [semithick,->,-latex,draw=TrainColor]
    \tikzstyle{arrow_test} = [semithick,->,-latex,draw=TestColor]

    % encoder high level
    \begin{scope}
        
        % % raw input
        % \node [var] (xy_c_1) {$x^{(1)}_C$ $y^{(1)}_C$};
        % \node [var] (xy_c_2) [below of=xy_c_1] {$x^{(2)}_C$ $y^{(2)}_C$};
        % \node [var] (xy_c_3) [below of=xy_c_2] {$x^{(3)}_C$ $y^{(3)}_C$};

        % % label
        % \node [label] (context_label) [below of=xy_c_3, yshift=0.15cm, xshift=0.0cm] {\textbf{Context}};
        
        % feat
        % \node [feat] (feat_enc) [right of=xy_c_2, xshift=0.5cm] {$\Phi$};
        % \draw [arrow] (xy_c_1.east) -- (xy_c_1-|feat_enc.west);
        % \draw [arrow] (xy_c_2.east) -- (xy_c_2-|feat_enc.west);
        % \draw [arrow] (xy_c_3.east) -- (xy_c_3-|feat_enc.west);
        
        % feat
        \node [var] (xy_feat_c_1) {$x^{(1)}_C$ $y^{(1)}_C$};
        \node [var] (xy_feat_c_2) [below of=xy_feat_c_1] {$x^{(2)}_C$ $y^{(2)}_C$};
        \node [var] (xy_feat_c_3) [below of=xy_feat_c_2] {$x^{(3)}_C$ $y^{(3)}_C$};

        % \draw [arrow] (xy_feat_c_1-|feat_enc.east) -- (xy_feat_c_1.west);
        % \draw [arrow] (xy_feat_c_2-|feat_enc.east) -- (xy_feat_c_2.west);
        % \draw [arrow] (xy_feat_c_3-|feat_enc.east) -- (xy_feat_c_3.west);
        
        % recurrent cells
        \node [cell, fill=FACColor] (f_enc_1) [right of=xy_feat_c_1, xshift=0.9cm] {$f_\mathsf{enc}$};
        \draw [arrow] (xy_feat_c_1.east) -- (f_enc_1.west);

        \node [cell, fill=FACColor] (f_enc_2) [right of=xy_feat_c_2, xshift=0.9cm] {$f_\mathsf{enc}$};
        \draw [arrow] (xy_feat_c_1.east) to (f_enc_2.west);
        \draw [arrow] (xy_feat_c_2.east) -- (f_enc_2.west);
        \draw [arrow] (f_enc_1.south) -- (f_enc_2.north);

        \node [cell, fill=FACColor] (f_enc_3) [right of=xy_feat_c_3, xshift=0.9cm] {$f_\mathsf{enc}$};
        \draw [arrow] (xy_feat_c_2.east) to (f_enc_3.west);
        \draw [arrow] (xy_feat_c_3.east) -- (f_enc_3.west);
        \draw [arrow] (f_enc_2.south) -- (f_enc_3.north);

        % hidden contexts
        \node [var_hidden] (h_C_1) [right of=f_enc_1, xshift=0.6cm] {$h^{(1)}_C$};
        \node [var_hidden] (h_C_2) [right of=f_enc_2, xshift=0.6cm] {$h^{(2)}_C$};
        \node [var_hidden] (h_C_3) [right of=f_enc_3, xshift=0.6cm] {$h^{(3)}_C$};

        \node [label, align=center] (context_state_label) [above of=h_C_1, yshift=0.1cm, xshift=-0.2cm] {$\mathsf{Context}$\\$\mathsf{Hidden~State}$};

        \draw [arrow] (f_enc_1.east) -- (h_C_1.west);
        \draw [arrow] (f_enc_2.east) -- (h_C_2.west);
        \draw [arrow] (f_enc_3.east) -- (h_C_3.west);

        \node [var] (y_c_1) [right of=h_C_1, xshift=0.15cm] {$y^{(1)}_C$};
        \node [var] (y_c_2) [right of=h_C_2, xshift=0.15cm] {$y^{(2)}_C$};
        \node [var] (y_c_3) [right of=h_C_3, xshift=0.15cm] {$y^{(3)}_C$};

        \node [select, minimum height=2.1cm, minimum width=1.8cm, xshift=0.95cm] (latent_input) [right of=f_enc_2] {};

        % latent path
        \node [aggre] (a_sc) [right of=h_C_2, xshift=1.1cm] {$a$};
        \draw [arrow] (latent_input.east |- y_c_1.east) -| (a_sc.north);
        \draw [arrow] (latent_input.east |- y_c_2.east) -- (a_sc.west);
        \draw [arrow] (latent_input.east |- y_c_3.east) -| (a_sc.south);
        
        \node [var] (sc) [right of=a_sc, xshift=0.1cm] {$s_C$};
        \draw [arrow] (a_sc.east) -- (sc.west);

        \node [dist] (q_prior) [right of=sc, xshift=0.35cm] {$q_{\phi\mid C}$};
        \draw [arrow] (sc.east) -- (q_prior.west);

        \node [realis_prior] (z_prior) [right of=q_prior, xshift=0.4cm] {$z_C$};
        \draw [arrow_test] (q_prior.east) -- node[above] {$\textcolor{TestColor}{\sim}$} (z_prior.west);

        % \node [label, align=center] (post_label) [below of=z_prior, yshift=0.1cm, xshift=-0.5cm] {$q_\phi(z\mid \bx_C,\by_C)$};

        % label
        \node [label, align=center] (context_feat_label) [above of=xy_feat_c_1, yshift=-0.1cm] {$\mathsf{Context~Data}$};
        % \node [label] (latent_path_label) [below of=q_prior, xshift=-0.2cm,yshift=-0.35cm] {$\mathsf{Latent~path}$};

    \end{scope}

    % decoder high level
    \begin{scope}[xshift=10cm]
        
        % raw input
        % \node [var] (xy_T_1) {$x^{(1)}_T$ $\textcolor{TrainColor}{y^{(1)}_T}$};
        % \node [var] (xy_T_2) [below of=xy_T_1] {$x^{(2)}_T$ $\textcolor{TrainColor}{y^{(2)}_T}$};
        % \node [var] (xy_T_3) [below of=xy_T_2] {$x^{(3)}_T$ $\textcolor{TrainColor}{y^{(3)}_T}$};

        % label
        % \node [label] (target_label) [below of=xy_T_3, yshift=0.15cm, xshift=0.0cm] {\textbf{Target}};
        
        % feat
        % \node [feat] (feat_dec) [right of=xy_T_2, xshift=0.5cm] {$\Phi$};
        % \draw [arrow] (xy_T_1.east) -- (xy_T_1-|feat_dec.west);
        % \draw [arrow] (xy_T_2.east) -- (xy_T_2-|feat_dec.west);
        % \draw [arrow] (xy_T_3.east) -- (xy_T_3-|feat_dec.west);
        
        % feat
        \node [var] (xy_feat_T_1) {$x^{(1)}_T$};
        \node [var] (xy_feat_T_2) [below of=xy_feat_T_1] {$x^{(2)}_T$};
        \node [var] (xy_feat_T_3) [below of=xy_feat_T_2] {$x^{(3)}_T$};

        % \draw [arrow] (xy_feat_T_1-|feat_dec.east) -- (xy_feat_T_1.west);
        % \draw [arrow] (xy_feat_T_2-|feat_dec.east) -- (xy_feat_T_2.west);
        % \draw [arrow] (xy_feat_T_3-|feat_dec.east) -- (xy_feat_T_3.west);
        
        % recurrent cells
        \node [cell, fill=DecCellColor] (f_dec_1) [right of=xy_feat_T_1, xshift=0.5cm] {$f_\mathsf{{dec}}$};
        \draw [arrow] (xy_feat_T_1.east) -- (f_dec_1.west);

        \node [cell, fill=DecCellColor] (f_dec_2) [right of=xy_feat_T_2, xshift=0.5cm] {$f_\mathsf{{dec}}$};
        % \draw [arrow_train] (xy_feat_T_1.east) to [out=-60,in=160] (f_dec_2.west);
        \draw [arrow] (xy_feat_T_2.east) -- (f_dec_2.west);
        \draw [arrow] (f_dec_1.south) -- (f_dec_2.north);

        \node [cell, fill=DecCellColor] (f_dec_3) [right of=xy_feat_T_3, xshift=0.5cm] {$f_\mathsf{{dec}}$};
        % \draw [arrow_train] (xy_feat_T_2.east) to [out=-60,in=160] (f_dec_3.west);
        \draw [arrow] (xy_feat_T_3.east) -- (f_dec_3.west);
        \draw [arrow] (f_dec_2.south) -- (f_dec_3.north);

        % predictions
        \node [var_pred] (pred_1) [right of=f_dec_1, xshift=0.5cm] {${y}^{(1)}_T$};
        \node [var_pred] (pred_2) [right of=f_dec_2, xshift=0.5cm] {${y}^{(2)}_T$};
        \node [var_pred] (pred_3) [right of=f_dec_3, xshift=0.5cm] {${y}^{(3)}_T$};

        % \node [label, align=center] (likelihood_label) [right of=pred_3, yshift=-0.5cm, xshift=0.3cm] {$p_\theta(\by_T\mid \bx_T,\bx_C,\by_C,z)$};

        \draw [arrow] (f_dec_1.east) -- (pred_1.west);
        \draw [arrow] (f_dec_2.east) -- (pred_2.west);
        \draw [arrow] (f_dec_3.east) -- (pred_3.west);

        \draw [arrow] (pred_1.west) to (f_dec_2.east);
        \draw [arrow] (pred_2.west) to (f_dec_3.east);

        % label
        \node [label, align=center] (pred_label) [right of=pred_2, xshift=0.4cm] {$\mathsf{Target}$\\$\mathsf{Operation}$};

        \node [select, minimum height=2.0cm, minimum width=1.1cm] (all_fdec) [right of=f_dec_2, xshift=-0.65cm] {};

        % other inputs
        \node [var_hidden] (hidden_context) [above of=f_dec_1, xshift=-0.7cm, yshift=0.4cm] {$\bh_C$};
        \node [var] (y_feat_context) [above of=f_dec_1, xshift=-0.0cm, yshift=0.4cm] {${\by}_C$};
        \node [realis_prior] (z_prior_in) [above of=f_dec_1, xshift=0.75cm, yshift=0.4cm] {$z_C$};

        \node [select, minimum height=0.8cm, minimum width=2.3cm] (cxt_input) [above of=y_feat_context, xshift=0.02cm, yshift=-0.65cm] {};

        \draw [arrow] (cxt_input.south -| f_dec_1.north) -- (all_fdec.north -| f_dec_1.north);

        % label
        \node [label, align=center] (target_label) [left of=xy_feat_T_2, xshift=-0.4cm] {$\mathsf{Target}$\\$\mathsf{Command}$};

    \end{scope}

    % encoder-decoder connection
    \draw [arrow] (latent_input.north) to [out=20,in=180] (cxt_input.west);
    \draw [arrow_test] (z_prior.north) to [out=90,in=180] (cxt_input.west);

    \begin{pgfonlayer}{background}
        \filldraw [line width=3mm,join=round,black!10]
            (f_enc_1.north  -| f_enc_1.east) rectangle (f_enc_3.south  -| f_enc_3.west)
            (h_C_1.east  -| z_prior.east) rectangle (h_C_3.east -| a_sc.west)
            (f_dec_1.north  -| f_dec_1.east) rectangle (f_dec_3.south -| f_dec_3.west);
    \end{pgfonlayer}

    % separators
    % \draw [-, thick, gray] (-1.5cm, -2.4cm) -- (16cm, -2.4cm);
    % \draw [-, thick, gray] (6.5cm, -2.4cm) -- (6.5cm, -6.2cm);

    % \node [label] (CCHP_label) at (6.5cm, -2.2cm) {$\mathbf{CCHP~Architecture}$};
    % \node [label] (enc_label) [below of=CCHP_label, xshift=-1.35cm, yshift=0.2cm] {$\mathbf{Encoder~Cell~} f_\mathsf{enc}$};
    % \node [label] (dec_label) [below of=CCHP_label, xshift=1.35cm, yshift=0.2cm] {$\mathbf{Decoder~Cell~} f_\mathsf{dec}$};

    \draw [-, thin, black!65] (8.1cm, -2.0cm) -- (8.1cm, 1.5cm);

    \node [font=\small, label, align=center] (decoder_label) at (11.5cm, -2.0cm) {$\mathbf{Decoder}~p_\theta(\by_T\mid \bx_T,\bx_C,\by_C,z)$};
    \node [font=\small, label] (encoder_label) at (3.5cm, -2.0cm) {$\mathbf{Encoder}~q_\phi(z\mid \bx_C,\by_C)$};

\end{tikzpicture}


==> img/pgm.tex <==
\begin{tikzpicture}[node distance=1.4cm, thin, -latex, bend angle=45, auto]

    \definecolor{ContextColor}{RGB}{56,142,142}
    \definecolor{TargetColor}{HTML}{CC4125}

    \tikzstyle{obs} = [circle, text centered, minimum size=1.0cm, draw=black, fill=black!10, semithick]
    \tikzstyle{latent} = [circle, text centered, minimum size=1.0cm, draw=black, fill=black!0, semithick]
    \tikzstyle{label} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered]

    \tikzstyle{arrow} = [semithick,->,-latex]
    \tikzstyle{arrow_bg} = [semithick,->,-latex,draw=black!100]
    
    % y target
    \node [obs] (yT1) {$y_T$};
    \node [obs] (yT2) [right of=yT1] {$y_T$};
    \node [label] (dots_y) [right of=yT2] {$\dots$};
    \node [obs] (yTN) [right of=dots_y] {$y_T$};
    \draw [arrow] (yT1) to (yT2);
    \draw [arrow] (yT2) to (dots_y);
    \draw [arrow] (dots_y) to (yTN);

    \node [latent] (z) [below of=yT2, xshift=0.8cm, yshift=0.3cm] {$z$};

    % x target
    \node [obs] (xT1) [above of=yT1, yshift=0.5cm] {$x_T$};
    \node [obs] (xT2) [above of=yT2, yshift=0.5cm] {$x_T$};
    \node [label] (dots_x) [above of=dots_y, yshift=0.5cm] {$\dots$};
    \node [obs] (xTN) [above of=yTN, yshift=0.5cm] {$x_T$};

    \draw [arrow] (xT1) to (yT1);
    \draw [arrow] (xT2) to (yT2);
    \draw [arrow] (xTN) to (yTN);

    \draw [arrow] (z) to (yT1.south);
    \draw [arrow] (z) to (yT2.south);
    \draw [arrow] (z) to (yT2.south -| dots_y.south);
    \draw [arrow] (z) to (yTN.south);

    \node [label] (t1) [above of=xT1, yshift=-0.6cm] {$t=1$};
    \node [label] (t2) [above of=xT2, yshift=-0.6cm] {$t=2$};
    \node [label] (tN) [above of=xTN, yshift=-0.6cm] {$t=N_T$};

    % context
    \node [obs] (xC) [left of=xT1, xshift=-0.2cm, yshift=-0.5cm] {$x_C$};
    \node [obs] (yC) [left of=yT1, xshift=-0.2cm] {$y_C$};

    \draw [join=round,black,rounded corners,semithick]
            ([xshift=-0.2cm, yshift=0.2cm] xC.west |- xC.north) rectangle ([xshift=0.2cm, yshift=-0.4cm] yC.south  -| yC.east);
    \node [label] (NC) [below of=yC, xshift=0.4cm, yshift=0.7cm] {$N_C$};

    % context to target
    \draw [arrow_bg] (xC) to[out=-5,in=135] (yT1.north west);
    \draw [arrow_bg] (yC) to[out=35,in=135] (yT1.north west);

    \draw [arrow_bg] (xC) to[out=-5,in=140] (yT2.north west);
    \draw [arrow_bg] (yC) to[out=35,in=140] (yT2.north west);

    \draw [arrow_bg] (xC) to[out=-3,in=160] (yTN.north west);
    \draw [arrow_bg] (yC) to[out=35,in=160] (yTN.north west);

    \node [label] (context_label) [above of=xC, yshift=-0.4cm, text=ContextColor] {$\mathsf{Context}$};
    \node [label] (target_label) [above of=xT2, yshift=-0.2cm, xshift=0.8cm, text=TargetColor] {$\mathsf{Target}$};


    % \begin{pgfonlayer}{background}
    %     \filldraw [line width=3mm,join=round,black!10]
    %         (f_enc_1.north  -| f_enc_1.east) rectangle (f_enc_3.south  -| f_enc_3.west);
    % \end{pgfonlayer}

\end{tikzpicture}


==> img/train_test.tex <==
\begin{tikzpicture}[node distance=1.2cm, thin, -latex, bend angle=45, auto]

    % \colorlet{ContextColor}{(56,142,142)}
    \definecolor{ContextColor}{RGB}{56,142,142}
    \colorlet{TrainColor}{Black}

    \tikzstyle{obs} = [circle, text centered, minimum size=1.0cm, draw=black, fill=black!10, semithick]
    \tikzstyle{latent} = [circle, text centered, minimum size=1.0cm, draw=black, fill=black!0, semithick]
    \tikzstyle{label} = [rectangle, minimum width=0.1cm, minimum height=0.1cm, text centered]

    \tikzstyle{entity} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered]
    \tikzstyle{entity_mid} = [rectangle, rounded corners, minimum width=0.1cm, minimum height=0.6cm, text centered]

    \tikzstyle{arrow} = [semithick,->,-latex]
    \tikzstyle{arrow_train} = [semithick,->,-latex,draw=TrainColor]
    \tikzstyle{arrow_test} = [semithick,->,-latex,draw=ContextColor]

    \node [entity] (user) {$\mathsf{User}$};

    % train
    \node [latent] (x_train) [at=(user.west |- user.east), xshift=-1.0cm] {$\bx_{\mathsf{train}}$};
    \node [entity, align=center, font=\footnotesize] (human_expert) [below of=x_train] {$\mathsf{Human}$\\$\mathsf{Handler}$};
    \node [latent] (y_train) [below of=human_expert] {$\by_{\mathsf{train}}$};

    \draw [arrow] (user) to (x_train);
    \draw [arrow] (x_train) to (human_expert);
    \draw [arrow] (human_expert) to (y_train);

    % middle
    \node [entity_mid, font=\footnotesize, text=TrainColor] (learn) [at=(human_expert -| user.south), yshift=0.5cm] {$\mathsf{Learn}$};
    \node [entity_mid, font=\footnotesize, text=ContextColor] (dep) [at=(human_expert -| user.south), yshift=-0.5cm] {$\mathsf{Context}$};

    % test
    \node [latent] (x_test) [at=(user.east |- user.east), xshift=1.0cm] {$\bx_{\mathsf{test}}$};
    \node [entity, align=center, font=\footnotesize] (cobot_policy) [below of=x_test] {$\mathsf{Cobot}$\\$\mathsf{Policy}$};
    \node [latent] (y_test) [below of=cobot_policy] {$\by_{\mathsf{test}}$};

    \draw [arrow] (user) to (x_test);
    \draw [arrow] (x_test) to (cobot_policy);
    \draw [arrow] (cobot_policy) to (y_test);

    \draw [arrow_train] (x_train) to (learn.west);
    \draw [arrow_train] (y_train) to (learn.west);
    \draw [arrow_train] (learn.east) to (cobot_policy.west);

    \draw [arrow_test] (x_train) to (dep.west);
    \draw [arrow_test] (y_train) to (dep.west);
    \draw [arrow_test] (dep.east) to (y_test.west);

    % \draw [arrow_test] (x_train.east) to[out=0,in=150] (cobot_policy);
    % \draw [arrow_test] (y_train.east) to[out=0,in=-150] (cobot_policy);

    \begin{pgfonlayer}{background}
        \filldraw [line width=3mm,join=round,black!20]
            (x_train.north  -| x_train.east) rectangle (y_train.south  -| y_train.west)
            (x_test.north  -| x_test.east) rectangle (y_test.south  -| y_test.west);
    \end{pgfonlayer}

    \node [label, font=\footnotesize, align=center] (pc) [above of=x_train, yshift=-0.1cm] {$\mathsf{Policy~Customization}$\\$\mathsf{(training)}$};
    \node [label, font=\footnotesize, align=center] (deployment) [above of=x_test, yshift=-0.1cm] {$\mathsf{Deployment}$\\$\mathsf{(testing)}$};

\end{tikzpicture}

